Time Dependence of Coherent $P^{0}\bar{P}^{0}$ Decays and CP Violation at Asymmetric $B$ Factories

A generic formalism is presented for the time-dependent or time-integrated decays of any coherent $P^{0}\bar{P}^{0}$ system ($P^{0} = K^{0}, D^{0}, B^{0}_{d}$, or $B^{0}_{s}$). To meet various possible measurements at asymmetric $B$ factories, we reanalyze some typical signals of CP violation in the coherent $B^{0}_{d}\bar{B}^ {0}_{d}$ transitions. The advantage of proper time cuts is illustrated for measuring mixing parameters and CP violation. We show that the direct and indirect CP asymmetries are distinguishable in neutral B decays to CP eigenstates. The possibility to detect the CP- forbidden processes at the $\Upsilon (4S)$ resonance is explored in some detail.

==> (inline-0) <==
\begin{picture}(1200,990)(-200,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1116,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,223){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,223){\makebox(0,0)[r]{1}}
\put(1116,223){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,289){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,289){\makebox(0,0)[r]{2}}
\put(1116,289){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,354){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,354){\makebox(0,0)[r]{3}}
\put(1116,354){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,419){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,419){\makebox(0,0)[r]{4}}
\put(1116,419){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,485){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,485){\makebox(0,0)[r]{5}}
\put(1116,485){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,550){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,550){\makebox(0,0)[r]{6}}
\put(1116,550){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,616){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,616){\makebox(0,0)[r]{7}}
\put(1116,616){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,681){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,681){\makebox(0,0)[r]{8}}
\put(1116,681){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,746){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,746){\makebox(0,0)[r]{9}}
\put(1116,746){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,812){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,812){\makebox(0,0)[r]{10}}
\put(1116,812){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,877){\makebox(0,0)[r]{11}}
\put(1116,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(409,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(409,113){\makebox(0,0){1}}
\put(409,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(555,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(555,113){\makebox(0,0){2}}
\put(555,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,113){\makebox(0,0){3}}
\put(700,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(845,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(845,113){\makebox(0,0){4}}
\put(845,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(991,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(991,113){\makebox(0,0){5}}
\put(991,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,113){\makebox(0,0){6}}
\put(1136,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,877){\rule[-0.175pt]{210.065pt}{0.350pt}}
%--------------------------------------------------------------------------
\put(30,517){\makebox(0,0)[l]{\shortstack{${\cal S}^{+-}_{C}(t_{0})$}}}
\put(700,50){\makebox(0,0){$x\Gamma t_{0}$}}
\put(305,400){$C=+$}
\put(717,600){$C=-$}
%--------------------------------------------------------------------------
\put(264,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,199){\usebox{\plotpoint}}
\put(264,199){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(266,200){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(269,201){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(271,202){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(274,203){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(277,204){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(279,205){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(281,206){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(283,207){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(285,208){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(287,209){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(289,210){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(291,211){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(293,212){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(295,213){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(297,214){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(299,215){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(301,216){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(303,217){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(305,218){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(307,219){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(309,220){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(311,221){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(313,222){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(315,223){\usebox{\plotpoint}}
\put(316,224){\usebox{\plotpoint}}
\put(317,225){\usebox{\plotpoint}}
\put(319,226){\usebox{\plotpoint}}
\put(320,227){\usebox{\plotpoint}}
\put(321,228){\usebox{\plotpoint}}
\put(323,229){\usebox{\plotpoint}}
\put(324,230){\usebox{\plotpoint}}
\put(325,231){\usebox{\plotpoint}}
\put(327,232){\usebox{\plotpoint}}
\put(328,233){\usebox{\plotpoint}}
\put(329,234){\usebox{\plotpoint}}
\put(331,235){\usebox{\plotpoint}}
\put(332,236){\usebox{\plotpoint}}
\put(334,237){\usebox{\plotpoint}}
\put(335,238){\usebox{\plotpoint}}
\put(337,239){\usebox{\plotpoint}}
\put(338,240){\usebox{\plotpoint}}
\put(340,241){\usebox{\plotpoint}}
\put(341,242){\usebox{\plotpoint}}
\put(342,243){\usebox{\plotpoint}}
\put(343,244){\usebox{\plotpoint}}
\put(345,245){\usebox{\plotpoint}}
\put(346,246){\usebox{\plotpoint}}
\put(347,247){\usebox{\plotpoint}}
\put(349,248){\usebox{\plotpoint}}
\put(350,249){\usebox{\plotpoint}}
\put(351,250){\usebox{\plotpoint}}
\put(352,251){\usebox{\plotpoint}}
\put(354,252){\usebox{\plotpoint}}
\put(355,253){\usebox{\plotpoint}}
\put(356,254){\usebox{\plotpoint}}
\put(357,255){\usebox{\plotpoint}}
\put(358,256){\usebox{\plotpoint}}
\put(359,257){\usebox{\plotpoint}}
\put(360,258){\usebox{\plotpoint}}
\put(361,259){\usebox{\plotpoint}}
\put(362,260){\usebox{\plotpoint}}
\put(363,261){\usebox{\plotpoint}}
\put(365,262){\usebox{\plotpoint}}
\put(366,263){\usebox{\plotpoint}}
\put(367,264){\usebox{\plotpoint}}
\put(368,265){\usebox{\plotpoint}}
\put(369,266){\usebox{\plotpoint}}
\put(370,267){\usebox{\plotpoint}}
\put(371,268){\usebox{\plotpoint}}
\put(372,269){\usebox{\plotpoint}}
\put(373,270){\usebox{\plotpoint}}
\put(374,271){\usebox{\plotpoint}}
\put(375,272){\usebox{\plotpoint}}
\put(376,273){\usebox{\plotpoint}}
\put(377,274){\usebox{\plotpoint}}
\put(378,275){\usebox{\plotpoint}}
\put(379,276){\usebox{\plotpoint}}
\put(380,277){\usebox{\plotpoint}}
\put(381,278){\usebox{\plotpoint}}
\put(382,279){\usebox{\plotpoint}}
\put(383,280){\usebox{\plotpoint}}
\put(384,281){\usebox{\plotpoint}}
\put(385,282){\usebox{\plotpoint}}
\put(386,283){\usebox{\plotpoint}}
\put(387,284){\usebox{\plotpoint}}
\put(388,285){\usebox{\plotpoint}}
\put(389,286){\usebox{\plotpoint}}
\put(390,287){\usebox{\plotpoint}}
\put(391,289){\usebox{\plotpoint}}
\put(392,290){\usebox{\plotpoint}}
\put(393,291){\usebox{\plotpoint}}
\put(394,292){\usebox{\plotpoint}}
\put(395,293){\usebox{\plotpoint}}
\put(396,295){\usebox{\plotpoint}}
\put(397,296){\usebox{\plotpoint}}
\put(398,297){\usebox{\plotpoint}}
\put(399,298){\usebox{\plotpoint}}
\put(400,300){\usebox{\plotpoint}}
\put(401,301){\usebox{\plotpoint}}
\put(402,302){\usebox{\plotpoint}}
\put(403,303){\usebox{\plotpoint}}
\put(404,305){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(405,306){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(406,308){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(407,309){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(408,311){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(409,312){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(410,314){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(411,315){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(412,317){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(413,318){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(414,320){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(415,321){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(416,323){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(417,324){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(418,325){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(419,327){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(420,328){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(421,330){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(422,331){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(423,333){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(424,334){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(425,336){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(426,337){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(427,339){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(428,340){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(429,342){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(430,343){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(431,345){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(432,346){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(433,348){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(434,349){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(435,351){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(436,352){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(437,354){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(438,355){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(439,357){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(440,358){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(441,360){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(442,361){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(443,363){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(444,365){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(445,367){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(446,369){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(447,370){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(448,372){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(449,374){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(450,376){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(451,377){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(452,379){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(453,381){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(454,383){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(455,384){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(456,386){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(457,388){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(458,389){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(459,391){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(460,393){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(461,394){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(462,396){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(463,398){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(464,399){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(465,401){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(466,403){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(467,405){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(468,406){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(469,408){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(470,409){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(471,411){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(472,413){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(473,414){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(474,416){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(475,417){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(476,419){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(477,421){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(478,422){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(479,424){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(480,426){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(481,427){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(482,429){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(483,431){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(484,433){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(485,434){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(486,436){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(487,438){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(488,440){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(489,441){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(490,443){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(491,445){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(492,447){\usebox{\plotpoint}}
\put(493,448){\usebox{\plotpoint}}
\put(494,449){\usebox{\plotpoint}}
\put(495,450){\usebox{\plotpoint}}
\put(496,452){\usebox{\plotpoint}}
\put(497,453){\usebox{\plotpoint}}
\put(498,454){\usebox{\plotpoint}}
\put(499,456){\usebox{\plotpoint}}
\put(500,457){\usebox{\plotpoint}}
\put(501,458){\usebox{\plotpoint}}
\put(502,460){\usebox{\plotpoint}}
\put(503,461){\usebox{\plotpoint}}
\put(504,462){\usebox{\plotpoint}}
\put(505,463){\usebox{\plotpoint}}
\put(506,465){\usebox{\plotpoint}}
\put(507,466){\usebox{\plotpoint}}
\put(508,467){\usebox{\plotpoint}}
\put(509,468){\usebox{\plotpoint}}
\put(510,469){\usebox{\plotpoint}}
\put(511,470){\usebox{\plotpoint}}
\put(512,471){\usebox{\plotpoint}}
\put(513,472){\usebox{\plotpoint}}
\put(514,473){\usebox{\plotpoint}}
\put(515,474){\usebox{\plotpoint}}
\put(516,475){\usebox{\plotpoint}}
\put(517,476){\usebox{\plotpoint}}
\put(518,478){\usebox{\plotpoint}}
\put(519,479){\usebox{\plotpoint}}
\put(520,480){\usebox{\plotpoint}}
\put(521,481){\usebox{\plotpoint}}
\put(523,482){\usebox{\plotpoint}}
\put(524,483){\usebox{\plotpoint}}
\put(525,484){\usebox{\plotpoint}}
\put(527,485){\usebox{\plotpoint}}
\put(528,486){\usebox{\plotpoint}}
\put(529,487){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(534,488){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(538,489){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(542,490){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(547,489){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(551,488){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(555,487){\usebox{\plotpoint}}
\put(557,486){\usebox{\plotpoint}}
\put(558,485){\usebox{\plotpoint}}
\put(559,484){\usebox{\plotpoint}}
\put(561,483){\usebox{\plotpoint}}
\put(562,482){\usebox{\plotpoint}}
\put(563,481){\usebox{\plotpoint}}
\put(565,480){\usebox{\plotpoint}}
\put(566,479){\usebox{\plotpoint}}
\put(567,478){\usebox{\plotpoint}}
\put(568,476){\usebox{\plotpoint}}
\put(569,475){\usebox{\plotpoint}}
\put(570,474){\usebox{\plotpoint}}
\put(571,473){\usebox{\plotpoint}}
\put(572,472){\usebox{\plotpoint}}
\put(573,471){\usebox{\plotpoint}}
\put(574,470){\usebox{\plotpoint}}
\put(575,469){\usebox{\plotpoint}}
\put(576,468){\usebox{\plotpoint}}
\put(577,467){\usebox{\plotpoint}}
\put(578,466){\usebox{\plotpoint}}
\put(579,465){\usebox{\plotpoint}}
\put(580,464){\usebox{\plotpoint}}
\put(581,462){\usebox{\plotpoint}}
\put(582,461){\usebox{\plotpoint}}
\put(583,459){\usebox{\plotpoint}}
\put(584,458){\usebox{\plotpoint}}
\put(585,457){\usebox{\plotpoint}}
\put(586,455){\usebox{\plotpoint}}
\put(587,454){\usebox{\plotpoint}}
\put(588,452){\usebox{\plotpoint}}
\put(589,451){\usebox{\plotpoint}}
\put(590,450){\usebox{\plotpoint}}
\put(591,448){\usebox{\plotpoint}}
\put(592,447){\usebox{\plotpoint}}
\put(593,446){\usebox{\plotpoint}}
\put(594,444){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(595,442){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(596,441){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(597,439){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(598,437){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(599,436){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(600,434){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(601,432){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(602,431){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(603,429){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(604,427){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(605,426){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(606,424){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(607,422){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(608,421){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(609,419){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(610,417){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(611,416){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(612,414){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(613,413){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(614,411){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(615,409){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(616,408){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(617,406){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(618,405){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(619,403){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(620,401){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(621,399){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(622,398){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(623,396){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(624,394){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(625,393){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(626,391){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(627,389){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(628,388){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(629,386){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(630,384){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(631,383){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(632,381){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(633,379){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(634,378){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(635,376){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(636,374){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(637,373){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(638,371){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(639,370){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(640,368){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(641,366){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(642,365){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(643,363){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(644,362){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(645,360){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(646,358){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(647,356){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(648,355){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(649,353){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(650,351){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(651,349){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(652,348){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(653,346){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(654,344){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(655,342){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(656,341){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(657,339){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(658,338){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(659,336){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(660,335){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(661,333){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(662,332){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(663,330){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(664,329){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(665,327){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(666,326){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(667,324){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(668,323){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(669,322){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(670,320){\usebox{\plotpoint}}
\put(671,319){\usebox{\plotpoint}}
\put(672,318){\usebox{\plotpoint}}
\put(673,316){\usebox{\plotpoint}}
\put(674,315){\usebox{\plotpoint}}
\put(675,314){\usebox{\plotpoint}}
\put(676,312){\usebox{\plotpoint}}
\put(677,311){\usebox{\plotpoint}}
\put(678,310){\usebox{\plotpoint}}
\put(679,308){\usebox{\plotpoint}}
\put(680,307){\usebox{\plotpoint}}
\put(681,306){\usebox{\plotpoint}}
\put(682,305){\usebox{\plotpoint}}
\put(683,303){\usebox{\plotpoint}}
\put(684,302){\usebox{\plotpoint}}
\put(685,300){\usebox{\plotpoint}}
\put(686,299){\usebox{\plotpoint}}
\put(687,298){\usebox{\plotpoint}}
\put(688,296){\usebox{\plotpoint}}
\put(689,295){\usebox{\plotpoint}}
\put(690,294){\usebox{\plotpoint}}
\put(691,292){\usebox{\plotpoint}}
\put(692,291){\usebox{\plotpoint}}
\put(693,290){\usebox{\plotpoint}}
\put(694,289){\usebox{\plotpoint}}
\put(695,287){\usebox{\plotpoint}}
\put(696,286){\usebox{\plotpoint}}
\put(697,285){\usebox{\plotpoint}}
\put(698,284){\usebox{\plotpoint}}
\put(699,283){\usebox{\plotpoint}}
\put(700,282){\usebox{\plotpoint}}
\put(701,281){\usebox{\plotpoint}}
\put(702,280){\usebox{\plotpoint}}
\put(703,279){\usebox{\plotpoint}}
\put(704,278){\usebox{\plotpoint}}
\put(705,277){\usebox{\plotpoint}}
\put(706,276){\usebox{\plotpoint}}
\put(707,275){\usebox{\plotpoint}}
\put(708,275){\usebox{\plotpoint}}
\put(709,274){\usebox{\plotpoint}}
\put(710,273){\usebox{\plotpoint}}
\put(711,272){\usebox{\plotpoint}}
\put(712,271){\usebox{\plotpoint}}
\put(713,270){\usebox{\plotpoint}}
\put(714,269){\usebox{\plotpoint}}
\put(715,268){\usebox{\plotpoint}}
\put(716,267){\usebox{\plotpoint}}
\put(717,266){\usebox{\plotpoint}}
\put(718,265){\usebox{\plotpoint}}
\put(719,264){\usebox{\plotpoint}}
\put(720,263){\usebox{\plotpoint}}
\put(721,262){\usebox{\plotpoint}}
\put(722,261){\usebox{\plotpoint}}
\put(723,260){\usebox{\plotpoint}}
\put(724,259){\usebox{\plotpoint}}
\put(725,258){\usebox{\plotpoint}}
\put(726,257){\usebox{\plotpoint}}
\put(727,256){\usebox{\plotpoint}}
\put(728,255){\usebox{\plotpoint}}
\put(729,254){\usebox{\plotpoint}}
\put(730,253){\usebox{\plotpoint}}
\put(731,252){\usebox{\plotpoint}}
\put(732,251){\usebox{\plotpoint}}
\put(734,250){\usebox{\plotpoint}}
\put(735,249){\usebox{\plotpoint}}
\put(736,248){\usebox{\plotpoint}}
\put(738,247){\usebox{\plotpoint}}
\put(739,246){\usebox{\plotpoint}}
\put(740,245){\usebox{\plotpoint}}
\put(742,244){\usebox{\plotpoint}}
\put(743,243){\usebox{\plotpoint}}
\put(744,242){\usebox{\plotpoint}}
\put(745,241){\usebox{\plotpoint}}
\put(747,240){\usebox{\plotpoint}}
\put(748,239){\usebox{\plotpoint}}
\put(749,238){\usebox{\plotpoint}}
\put(751,237){\usebox{\plotpoint}}
\put(752,236){\usebox{\plotpoint}}
\put(753,235){\usebox{\plotpoint}}
\put(755,234){\usebox{\plotpoint}}
\put(756,233){\usebox{\plotpoint}}
\put(757,232){\usebox{\plotpoint}}
\put(758,231){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(760,230){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(762,229){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(763,228){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(765,227){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(766,226){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(768,225){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(769,224){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(771,223){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(772,222){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(774,221){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(776,220){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(778,219){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(780,218){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(782,217){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(783,216){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(786,215){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(788,214){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(790,213){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(792,212){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(794,211){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(797,210){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(799,209){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(801,208){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(803,207){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(805,206){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(807,205){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(809,204){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(811,203){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(814,202){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(816,201){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(819,200){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(821,199){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(824,198){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(827,197){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(829,196){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(832,195){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(834,194){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(838,193){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(841,192){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(844,191){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(847,190){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(851,189){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(855,188){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(859,187){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(864,186){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(868,185){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(872,184){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(877,183){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(881,182){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(885,181){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(892,180){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(898,179){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(904,178){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(911,177){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(917,176){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(924,175){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(936,174){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(949,173){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(962,172){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(974,171){\rule[-0.175pt]{15.418pt}{0.350pt}}
\put(1038,172){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1050,173){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(1063,174){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(1076,175){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1082,176){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1088,177){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1094,178){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1101,179){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1107,180){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1114,181){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1118,182){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1122,183){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1127,184){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1130,185){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1133,186){\rule[-0.175pt]{0.723pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,171){\usebox{\plotpoint}}
\put(264,171){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(270,172){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(277,173){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(283,174){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(289,175){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(293,176){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(297,177){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(302,178){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(305,179){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(308,180){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(311,181){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(315,182){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(319,183){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(323,184){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(327,185){\usebox{\plotpoint}}
\put(329,186){\usebox{\plotpoint}}
\put(332,187){\usebox{\plotpoint}}
\put(334,188){\usebox{\plotpoint}}
\put(337,189){\usebox{\plotpoint}}
\put(340,190){\usebox{\plotpoint}}
\put(342,191){\usebox{\plotpoint}}
\put(345,192){\usebox{\plotpoint}}
\put(347,193){\usebox{\plotpoint}}
\put(350,194){\usebox{\plotpoint}}
\put(353,195){\usebox{\plotpoint}}
\put(355,196){\usebox{\plotpoint}}
\put(357,197){\usebox{\plotpoint}}
\put(359,198){\usebox{\plotpoint}}
\put(361,199){\usebox{\plotpoint}}
\put(363,200){\usebox{\plotpoint}}
\put(365,201){\usebox{\plotpoint}}
\put(367,202){\usebox{\plotpoint}}
\put(369,203){\usebox{\plotpoint}}
\put(371,204){\usebox{\plotpoint}}
\put(373,205){\usebox{\plotpoint}}
\put(375,206){\usebox{\plotpoint}}
\put(377,207){\usebox{\plotpoint}}
\put(379,208){\usebox{\plotpoint}}
\put(381,209){\usebox{\plotpoint}}
\put(382,210){\usebox{\plotpoint}}
\put(384,211){\usebox{\plotpoint}}
\put(386,212){\usebox{\plotpoint}}
\put(387,213){\usebox{\plotpoint}}
\put(389,214){\usebox{\plotpoint}}
\put(391,215){\usebox{\plotpoint}}
\put(392,216){\usebox{\plotpoint}}
\put(394,217){\usebox{\plotpoint}}
\put(395,218){\usebox{\plotpoint}}
\put(397,219){\usebox{\plotpoint}}
\put(399,220){\usebox{\plotpoint}}
\put(400,221){\usebox{\plotpoint}}
\put(402,222){\usebox{\plotpoint}}
\put(404,223){\usebox{\plotpoint}}
\put(405,224){\usebox{\plotpoint}}
\put(406,225){\usebox{\plotpoint}}
\put(407,226){\usebox{\plotpoint}}
\put(408,227){\usebox{\plotpoint}}
\put(410,228){\usebox{\plotpoint}}
\put(411,229){\usebox{\plotpoint}}
\put(412,230){\usebox{\plotpoint}}
\put(413,231){\usebox{\plotpoint}}
\put(414,232){\usebox{\plotpoint}}
\put(416,233){\usebox{\plotpoint}}
\put(417,234){\usebox{\plotpoint}}
\put(418,235){\usebox{\plotpoint}}
\put(419,236){\usebox{\plotpoint}}
\put(420,237){\usebox{\plotpoint}}
\put(421,238){\usebox{\plotpoint}}
\put(422,239){\usebox{\plotpoint}}
\put(423,240){\usebox{\plotpoint}}
\put(424,241){\usebox{\plotpoint}}
\put(425,242){\usebox{\plotpoint}}
\put(426,243){\usebox{\plotpoint}}
\put(427,244){\usebox{\plotpoint}}
\put(429,245){\usebox{\plotpoint}}
\put(430,246){\usebox{\plotpoint}}
\put(431,247){\usebox{\plotpoint}}
\put(432,248){\usebox{\plotpoint}}
\put(433,249){\usebox{\plotpoint}}
\put(434,250){\usebox{\plotpoint}}
\put(435,251){\usebox{\plotpoint}}
\put(436,252){\usebox{\plotpoint}}
\put(437,253){\usebox{\plotpoint}}
\put(438,254){\usebox{\plotpoint}}
\put(439,255){\usebox{\plotpoint}}
\put(440,256){\usebox{\plotpoint}}
\put(441,257){\usebox{\plotpoint}}
\put(442,259){\usebox{\plotpoint}}
\put(443,260){\usebox{\plotpoint}}
\put(444,261){\usebox{\plotpoint}}
\put(445,262){\usebox{\plotpoint}}
\put(446,264){\usebox{\plotpoint}}
\put(447,265){\usebox{\plotpoint}}
\put(448,266){\usebox{\plotpoint}}
\put(449,267){\usebox{\plotpoint}}
\put(450,269){\usebox{\plotpoint}}
\put(451,270){\usebox{\plotpoint}}
\put(452,271){\usebox{\plotpoint}}
\put(453,272){\usebox{\plotpoint}}
\put(454,274){\usebox{\plotpoint}}
\put(455,275){\usebox{\plotpoint}}
\put(456,276){\usebox{\plotpoint}}
\put(457,278){\usebox{\plotpoint}}
\put(458,279){\usebox{\plotpoint}}
\put(459,281){\usebox{\plotpoint}}
\put(460,282){\usebox{\plotpoint}}
\put(461,284){\usebox{\plotpoint}}
\put(462,285){\usebox{\plotpoint}}
\put(463,287){\usebox{\plotpoint}}
\put(464,288){\usebox{\plotpoint}}
\put(465,290){\usebox{\plotpoint}}
\put(466,291){\usebox{\plotpoint}}
\put(467,293){\usebox{\plotpoint}}
\put(468,294){\usebox{\plotpoint}}
\put(469,296){\usebox{\plotpoint}}
\put(470,297){\usebox{\plotpoint}}
\put(471,299){\usebox{\plotpoint}}
\put(472,301){\usebox{\plotpoint}}
\put(473,302){\usebox{\plotpoint}}
\put(474,304){\usebox{\plotpoint}}
\put(475,305){\usebox{\plotpoint}}
\put(476,307){\usebox{\plotpoint}}
\put(477,309){\usebox{\plotpoint}}
\put(478,310){\usebox{\plotpoint}}
\put(479,312){\usebox{\plotpoint}}
\put(480,314){\usebox{\plotpoint}}
\put(481,316){\usebox{\plotpoint}}
\put(482,318){\usebox{\plotpoint}}
\put(483,320){\usebox{\plotpoint}}
\put(484,322){\usebox{\plotpoint}}
\put(485,324){\usebox{\plotpoint}}
\put(486,326){\usebox{\plotpoint}}
\put(487,328){\usebox{\plotpoint}}
\put(488,330){\usebox{\plotpoint}}
\put(489,332){\usebox{\plotpoint}}
\put(490,334){\usebox{\plotpoint}}
\put(491,336){\usebox{\plotpoint}}
\put(492,339){\usebox{\plotpoint}}
\put(493,341){\usebox{\plotpoint}}
\put(494,343){\usebox{\plotpoint}}
\put(495,345){\usebox{\plotpoint}}
\put(496,348){\usebox{\plotpoint}}
\put(497,350){\usebox{\plotpoint}}
\put(498,352){\usebox{\plotpoint}}
\put(499,355){\usebox{\plotpoint}}
\put(500,357){\usebox{\plotpoint}}
\put(501,359){\usebox{\plotpoint}}
\put(502,362){\usebox{\plotpoint}}
\put(503,364){\usebox{\plotpoint}}
\put(504,366){\usebox{\plotpoint}}
\put(505,368){\usebox{\plotpoint}}
\put(506,371){\usebox{\plotpoint}}
\put(507,374){\usebox{\plotpoint}}
\put(508,377){\usebox{\plotpoint}}
\put(509,379){\usebox{\plotpoint}}
\put(510,382){\usebox{\plotpoint}}
\put(511,385){\usebox{\plotpoint}}
\put(512,387){\usebox{\plotpoint}}
\put(513,390){\usebox{\plotpoint}}
\put(514,393){\usebox{\plotpoint}}
\put(515,395){\usebox{\plotpoint}}
\put(516,398){\usebox{\plotpoint}}
\put(517,401){\usebox{\plotpoint}}
\put(518,404){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(519,407){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(520,410){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(521,414){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(522,417){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(523,420){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(524,424){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(525,427){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(526,430){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(527,434){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(528,437){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(529,440){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(530,444){\rule[-0.350pt]{0.700pt}{0.852pt}}
\put(531,447){\rule[-0.350pt]{0.700pt}{0.852pt}}
\put(532,451){\rule[-0.350pt]{0.700pt}{0.852pt}}
\put(533,454){\rule[-0.350pt]{0.700pt}{0.852pt}}
\put(534,458){\rule[-0.350pt]{0.700pt}{0.852pt}}
\put(535,461){\rule[-0.350pt]{0.700pt}{0.852pt}}
\put(536,465){\rule[-0.350pt]{0.700pt}{0.852pt}}
\put(537,468){\rule[-0.350pt]{0.700pt}{0.852pt}}
\put(538,472){\rule[-0.350pt]{0.700pt}{0.852pt}}
\put(539,475){\rule[-0.350pt]{0.700pt}{0.852pt}}
\put(540,479){\rule[-0.350pt]{0.700pt}{0.852pt}}
\put(541,482){\rule[-0.350pt]{0.700pt}{0.852pt}}
\put(542,486){\rule[-0.350pt]{0.700pt}{0.852pt}}
\put(543,489){\rule[-0.350pt]{0.700pt}{0.982pt}}
\put(544,494){\rule[-0.350pt]{0.700pt}{0.982pt}}
\put(545,498){\rule[-0.350pt]{0.700pt}{0.982pt}}
\put(546,502){\rule[-0.350pt]{0.700pt}{0.982pt}}
\put(547,506){\rule[-0.350pt]{0.700pt}{0.982pt}}
\put(548,510){\rule[-0.350pt]{0.700pt}{0.982pt}}
\put(549,514){\rule[-0.350pt]{0.700pt}{0.982pt}}
\put(550,518){\rule[-0.350pt]{0.700pt}{0.982pt}}
\put(551,522){\rule[-0.350pt]{0.700pt}{0.982pt}}
\put(552,526){\rule[-0.350pt]{0.700pt}{0.982pt}}
\put(553,530){\rule[-0.350pt]{0.700pt}{0.982pt}}
\put(554,534){\rule[-0.350pt]{0.700pt}{0.982pt}}
\put(555,538){\rule[-0.350pt]{0.700pt}{0.982pt}}
\put(556,542){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(557,547){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(558,552){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(559,557){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(560,562){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(561,567){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(562,571){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(563,576){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(564,581){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(565,586){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(566,591){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(567,596){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(568,600){\rule[-0.350pt]{0.700pt}{1.112pt}}
\put(569,605){\rule[-0.350pt]{0.700pt}{1.112pt}}
\put(570,610){\rule[-0.350pt]{0.700pt}{1.112pt}}
\put(571,614){\rule[-0.350pt]{0.700pt}{1.112pt}}
\put(572,619){\rule[-0.350pt]{0.700pt}{1.112pt}}
\put(573,624){\rule[-0.350pt]{0.700pt}{1.112pt}}
\put(574,628){\rule[-0.350pt]{0.700pt}{1.112pt}}
\put(575,633){\rule[-0.350pt]{0.700pt}{1.112pt}}
\put(576,637){\rule[-0.350pt]{0.700pt}{1.112pt}}
\put(577,642){\rule[-0.350pt]{0.700pt}{1.112pt}}
\put(578,647){\rule[-0.350pt]{0.700pt}{1.112pt}}
\put(579,651){\rule[-0.350pt]{0.700pt}{1.112pt}}
\put(580,656){\rule[-0.350pt]{0.700pt}{1.112pt}}
\put(581,660){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(582,665){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(583,669){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(584,674){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(585,678){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(586,683){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(587,687){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(588,692){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(589,696){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(590,701){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(591,705){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(592,710){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(593,714){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(594,719){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(595,723){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(596,727){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(597,731){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(598,735){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(599,739){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(600,744){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(601,748){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(602,752){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(603,756){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(604,760){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(605,764){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(606,769){\usebox{\plotpoint}}
\put(607,771){\usebox{\plotpoint}}
\put(608,774){\usebox{\plotpoint}}
\put(609,777){\usebox{\plotpoint}}
\put(610,779){\usebox{\plotpoint}}
\put(611,782){\usebox{\plotpoint}}
\put(612,785){\usebox{\plotpoint}}
\put(613,787){\usebox{\plotpoint}}
\put(614,790){\usebox{\plotpoint}}
\put(615,793){\usebox{\plotpoint}}
\put(616,795){\usebox{\plotpoint}}
\put(617,798){\usebox{\plotpoint}}
\put(618,801){\usebox{\plotpoint}}
\put(619,804){\usebox{\plotpoint}}
\put(620,805){\usebox{\plotpoint}}
\put(621,806){\usebox{\plotpoint}}
\put(622,807){\usebox{\plotpoint}}
\put(623,808){\usebox{\plotpoint}}
\put(624,809){\usebox{\plotpoint}}
\put(625,810){\usebox{\plotpoint}}
\put(626,811){\usebox{\plotpoint}}
\put(627,812){\usebox{\plotpoint}}
\put(628,813){\usebox{\plotpoint}}
\put(629,814){\usebox{\plotpoint}}
\put(630,815){\usebox{\plotpoint}}
\put(631,816){\usebox{\plotpoint}}
\put(633,815){\usebox{\plotpoint}}
\put(634,814){\usebox{\plotpoint}}
\put(635,813){\usebox{\plotpoint}}
\put(636,812){\usebox{\plotpoint}}
\put(637,811){\usebox{\plotpoint}}
\put(638,810){\usebox{\plotpoint}}
\put(639,809){\usebox{\plotpoint}}
\put(640,808){\usebox{\plotpoint}}
\put(641,807){\usebox{\plotpoint}}
\put(642,806){\usebox{\plotpoint}}
\put(643,805){\usebox{\plotpoint}}
\put(644,804){\usebox{\plotpoint}}
\put(645,800){\usebox{\plotpoint}}
\put(646,797){\usebox{\plotpoint}}
\put(647,794){\usebox{\plotpoint}}
\put(648,791){\usebox{\plotpoint}}
\put(649,788){\usebox{\plotpoint}}
\put(650,786){\usebox{\plotpoint}}
\put(651,783){\usebox{\plotpoint}}
\put(652,780){\usebox{\plotpoint}}
\put(653,777){\usebox{\plotpoint}}
\put(654,774){\usebox{\plotpoint}}
\put(655,771){\usebox{\plotpoint}}
\put(656,769){\usebox{\plotpoint}}
\put(657,765){\rule[-0.350pt]{0.700pt}{0.927pt}}
\put(658,761){\rule[-0.350pt]{0.700pt}{0.927pt}}
\put(659,757){\rule[-0.350pt]{0.700pt}{0.927pt}}
\put(660,753){\rule[-0.350pt]{0.700pt}{0.927pt}}
\put(661,749){\rule[-0.350pt]{0.700pt}{0.927pt}}
\put(662,745){\rule[-0.350pt]{0.700pt}{0.927pt}}
\put(663,742){\rule[-0.350pt]{0.700pt}{0.927pt}}
\put(664,738){\rule[-0.350pt]{0.700pt}{0.927pt}}
\put(665,734){\rule[-0.350pt]{0.700pt}{0.927pt}}
\put(666,730){\rule[-0.350pt]{0.700pt}{0.927pt}}
\put(667,726){\rule[-0.350pt]{0.700pt}{0.927pt}}
\put(668,722){\rule[-0.350pt]{0.700pt}{0.927pt}}
\put(669,719){\rule[-0.350pt]{0.700pt}{0.927pt}}
\put(670,714){\rule[-0.350pt]{0.700pt}{1.093pt}}
\put(671,709){\rule[-0.350pt]{0.700pt}{1.093pt}}
\put(672,705){\rule[-0.350pt]{0.700pt}{1.093pt}}
\put(673,700){\rule[-0.350pt]{0.700pt}{1.093pt}}
\put(674,696){\rule[-0.350pt]{0.700pt}{1.093pt}}
\put(675,691){\rule[-0.350pt]{0.700pt}{1.093pt}}
\put(676,687){\rule[-0.350pt]{0.700pt}{1.093pt}}
\put(677,682){\rule[-0.350pt]{0.700pt}{1.093pt}}
\put(678,678){\rule[-0.350pt]{0.700pt}{1.093pt}}
\put(679,673){\rule[-0.350pt]{0.700pt}{1.093pt}}
\put(680,669){\rule[-0.350pt]{0.700pt}{1.093pt}}
\put(681,664){\rule[-0.350pt]{0.700pt}{1.093pt}}
\put(682,660){\rule[-0.350pt]{0.700pt}{1.093pt}}
\put(683,655){\rule[-0.350pt]{0.700pt}{1.205pt}}
\put(684,650){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(685,645){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(686,640){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(687,635){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(688,630){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(689,625){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(690,620){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(691,615){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(692,610){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(693,605){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(694,600){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(695,595){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(696,591){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(697,586){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(698,582){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(699,577){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(700,573){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(701,568){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(702,564){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(703,559){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(704,555){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(705,550){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(706,546){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(707,542){\rule[-0.350pt]{0.700pt}{1.075pt}}
\put(708,538){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(709,534){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(710,530){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(711,526){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(712,522){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(713,518){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(714,514){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(715,510){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(716,506){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(717,502){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(718,498){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(719,494){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(720,490){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(721,486){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(722,482){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(723,478){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(724,474){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(725,470){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(726,466){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(727,462){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(728,458){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(729,454){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(730,450){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(731,446){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(732,443){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(733,439){\rule[-0.350pt]{0.700pt}{0.741pt}}
\put(734,436){\rule[-0.350pt]{0.700pt}{0.741pt}}
\put(735,433){\rule[-0.350pt]{0.700pt}{0.741pt}}
\put(736,430){\rule[-0.350pt]{0.700pt}{0.741pt}}
\put(737,427){\rule[-0.350pt]{0.700pt}{0.741pt}}
\put(738,424){\rule[-0.350pt]{0.700pt}{0.741pt}}
\put(739,421){\rule[-0.350pt]{0.700pt}{0.741pt}}
\put(740,418){\rule[-0.350pt]{0.700pt}{0.741pt}}
\put(741,415){\rule[-0.350pt]{0.700pt}{0.741pt}}
\put(742,412){\rule[-0.350pt]{0.700pt}{0.741pt}}
\put(743,409){\rule[-0.350pt]{0.700pt}{0.741pt}}
\put(744,406){\rule[-0.350pt]{0.700pt}{0.741pt}}
\put(745,403){\rule[-0.350pt]{0.700pt}{0.741pt}}
\put(746,400){\usebox{\plotpoint}}
\put(747,397){\usebox{\plotpoint}}
\put(748,395){\usebox{\plotpoint}}
\put(749,392){\usebox{\plotpoint}}
\put(750,389){\usebox{\plotpoint}}
\put(751,387){\usebox{\plotpoint}}
\put(752,384){\usebox{\plotpoint}}
\put(753,382){\usebox{\plotpoint}}
\put(754,379){\usebox{\plotpoint}}
\put(755,376){\usebox{\plotpoint}}
\put(756,374){\usebox{\plotpoint}}
\put(757,371){\usebox{\plotpoint}}
\put(758,369){\usebox{\plotpoint}}
\put(759,366){\usebox{\plotpoint}}
\put(760,364){\usebox{\plotpoint}}
\put(761,361){\usebox{\plotpoint}}
\put(762,359){\usebox{\plotpoint}}
\put(763,356){\usebox{\plotpoint}}
\put(764,354){\usebox{\plotpoint}}
\put(765,351){\usebox{\plotpoint}}
\put(766,349){\usebox{\plotpoint}}
\put(767,346){\usebox{\plotpoint}}
\put(768,344){\usebox{\plotpoint}}
\put(769,341){\usebox{\plotpoint}}
\put(770,339){\usebox{\plotpoint}}
\put(771,337){\usebox{\plotpoint}}
\put(772,335){\usebox{\plotpoint}}
\put(773,333){\usebox{\plotpoint}}
\put(774,331){\usebox{\plotpoint}}
\put(775,329){\usebox{\plotpoint}}
\put(776,327){\usebox{\plotpoint}}
\put(777,325){\usebox{\plotpoint}}
\put(778,323){\usebox{\plotpoint}}
\put(779,321){\usebox{\plotpoint}}
\put(780,319){\usebox{\plotpoint}}
\put(781,317){\usebox{\plotpoint}}
\put(782,315){\usebox{\plotpoint}}
\put(783,314){\usebox{\plotpoint}}
\put(784,312){\usebox{\plotpoint}}
\put(785,310){\usebox{\plotpoint}}
\put(786,308){\usebox{\plotpoint}}
\put(787,307){\usebox{\plotpoint}}
\put(788,305){\usebox{\plotpoint}}
\put(789,303){\usebox{\plotpoint}}
\put(790,302){\usebox{\plotpoint}}
\put(791,300){\usebox{\plotpoint}}
\put(792,298){\usebox{\plotpoint}}
\put(793,297){\usebox{\plotpoint}}
\put(794,295){\usebox{\plotpoint}}
\put(795,293){\usebox{\plotpoint}}
\put(796,292){\usebox{\plotpoint}}
\put(797,290){\usebox{\plotpoint}}
\put(798,289){\usebox{\plotpoint}}
\put(799,287){\usebox{\plotpoint}}
\put(800,286){\usebox{\plotpoint}}
\put(801,284){\usebox{\plotpoint}}
\put(802,283){\usebox{\plotpoint}}
\put(803,281){\usebox{\plotpoint}}
\put(804,280){\usebox{\plotpoint}}
\put(805,278){\usebox{\plotpoint}}
\put(806,277){\usebox{\plotpoint}}
\put(807,275){\usebox{\plotpoint}}
\put(808,274){\usebox{\plotpoint}}
\put(809,272){\usebox{\plotpoint}}
\put(810,271){\usebox{\plotpoint}}
\put(811,270){\usebox{\plotpoint}}
\put(812,269){\usebox{\plotpoint}}
\put(813,267){\usebox{\plotpoint}}
\put(814,266){\usebox{\plotpoint}}
\put(815,265){\usebox{\plotpoint}}
\put(816,264){\usebox{\plotpoint}}
\put(817,262){\usebox{\plotpoint}}
\put(818,261){\usebox{\plotpoint}}
\put(819,260){\usebox{\plotpoint}}
\put(820,259){\usebox{\plotpoint}}
\put(821,258){\usebox{\plotpoint}}
\put(822,258){\usebox{\plotpoint}}
\put(823,257){\usebox{\plotpoint}}
\put(824,256){\usebox{\plotpoint}}
\put(825,255){\usebox{\plotpoint}}
\put(826,254){\usebox{\plotpoint}}
\put(827,253){\usebox{\plotpoint}}
\put(828,252){\usebox{\plotpoint}}
\put(829,251){\usebox{\plotpoint}}
\put(830,250){\usebox{\plotpoint}}
\put(831,249){\usebox{\plotpoint}}
\put(832,248){\usebox{\plotpoint}}
\put(833,247){\usebox{\plotpoint}}
\put(834,246){\usebox{\plotpoint}}
\put(835,245){\usebox{\plotpoint}}
\put(836,244){\usebox{\plotpoint}}
\put(837,243){\usebox{\plotpoint}}
\put(838,242){\usebox{\plotpoint}}
\put(839,241){\usebox{\plotpoint}}
\put(840,240){\usebox{\plotpoint}}
\put(841,239){\usebox{\plotpoint}}
\put(842,238){\usebox{\plotpoint}}
\put(843,237){\usebox{\plotpoint}}
\put(844,236){\usebox{\plotpoint}}
\put(845,235){\usebox{\plotpoint}}
\put(846,234){\usebox{\plotpoint}}
\put(847,233){\usebox{\plotpoint}}
\put(848,232){\usebox{\plotpoint}}
\put(849,231){\usebox{\plotpoint}}
\put(850,230){\usebox{\plotpoint}}
\put(852,229){\usebox{\plotpoint}}
\put(853,228){\usebox{\plotpoint}}
\put(854,227){\usebox{\plotpoint}}
\put(856,226){\usebox{\plotpoint}}
\put(857,225){\usebox{\plotpoint}}
\put(858,224){\usebox{\plotpoint}}
\put(859,223){\usebox{\plotpoint}}
\put(861,222){\usebox{\plotpoint}}
\put(863,221){\usebox{\plotpoint}}
\put(864,220){\usebox{\plotpoint}}
\put(866,219){\usebox{\plotpoint}}
\put(868,218){\usebox{\plotpoint}}
\put(869,217){\usebox{\plotpoint}}
\put(871,216){\usebox{\plotpoint}}
\put(873,215){\usebox{\plotpoint}}
\put(874,214){\usebox{\plotpoint}}
\put(876,213){\usebox{\plotpoint}}
\put(877,212){\usebox{\plotpoint}}
\put(879,211){\usebox{\plotpoint}}
\put(881,210){\usebox{\plotpoint}}
\put(882,209){\usebox{\plotpoint}}
\put(884,208){\usebox{\plotpoint}}
\put(886,207){\usebox{\plotpoint}}
\put(887,206){\usebox{\plotpoint}}
\put(889,205){\usebox{\plotpoint}}
\put(891,204){\usebox{\plotpoint}}
\put(892,203){\usebox{\plotpoint}}
\put(894,202){\usebox{\plotpoint}}
\put(896,201){\usebox{\plotpoint}}
\put(898,200){\usebox{\plotpoint}}
\put(900,199){\usebox{\plotpoint}}
\put(903,198){\usebox{\plotpoint}}
\put(905,197){\usebox{\plotpoint}}
\put(908,196){\usebox{\plotpoint}}
\put(910,195){\usebox{\plotpoint}}
\put(913,194){\usebox{\plotpoint}}
\put(916,193){\usebox{\plotpoint}}
\put(918,192){\usebox{\plotpoint}}
\put(921,191){\usebox{\plotpoint}}
\put(923,190){\usebox{\plotpoint}}
\put(926,189){\usebox{\plotpoint}}
\put(928,188){\usebox{\plotpoint}}
\put(931,187){\usebox{\plotpoint}}
\put(933,186){\usebox{\plotpoint}}
\put(936,185){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(940,184){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(944,183){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(948,182){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(952,181){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(955,180){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(958,179){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(962,178){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(966,177){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(970,176){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(974,175){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(980,174){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(987,173){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(993,172){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(1000,171){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1006,170){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1012,169){\rule[-0.350pt]{3.132pt}{0.700pt}}
\put(1025,168){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(1031,167){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(1038,166){\rule[-0.350pt]{6.022pt}{0.700pt}}
\put(1063,165){\rule[-0.350pt]{6.022pt}{0.700pt}}
\put(1088,164){\rule[-0.350pt]{3.132pt}{0.700pt}}
\put(1101,165){\rule[-0.350pt]{6.263pt}{0.700pt}}
\put(1127,166){\rule[-0.350pt]{2.168pt}{0.700pt}}
\end{picture}
\begin{picture}(1200,990)(-200,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,518){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-2}}
\put(1116,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{-1.5}}
\put(1116,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{-1}}
\put(1116,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{-0.5}}
\put(1116,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{0}}
\put(1116,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{0.5}}
\put(1116,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{1}}
\put(1116,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1.5}}
\put(1116,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{2}}
\put(1116,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(409,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(409,113){\makebox(0,0){1}}
\put(409,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(555,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(555,113){\makebox(0,0){2}}
\put(555,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,113){\makebox(0,0){3}}
\put(700,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(845,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(845,113){\makebox(0,0){4}}
\put(845,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(991,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(991,113){\makebox(0,0){5}}
\put(991,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,113){\makebox(0,0){6}}
\put(1136,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,877){\rule[-0.175pt]{210.065pt}{0.350pt}}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%------------------------------------------------------------------------------------------------------------------
\put(5,517){\makebox(0,0)[l]{\shortstack{$\displaystyle\frac{{\cal
A}^{(n)}_{-}(t_{0})}{{\cal A}^{(n)}_{-}(0)}$}}}
\put(700,50){\makebox(0,0){$x\Gamma t_{0}$}}
\put(370,340){$n=1$}
\put(580,670){$n=2$}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%------------------------------------------------------------------------------------------------------------------
\put(264,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,697){\usebox{\plotpoint}}
\put(264,697){\usebox{\plotpoint}}
\put(265,696){\usebox{\plotpoint}}
\put(266,695){\usebox{\plotpoint}}
\put(267,694){\usebox{\plotpoint}}
\put(268,693){\usebox{\plotpoint}}
\put(269,692){\usebox{\plotpoint}}
\put(271,691){\usebox{\plotpoint}}
\put(272,690){\usebox{\plotpoint}}
\put(273,689){\usebox{\plotpoint}}
\put(274,688){\usebox{\plotpoint}}
\put(275,687){\usebox{\plotpoint}}
\put(277,684){\usebox{\plotpoint}}
\put(278,683){\usebox{\plotpoint}}
\put(279,682){\usebox{\plotpoint}}
\put(280,681){\usebox{\plotpoint}}
\put(281,680){\usebox{\plotpoint}}
\put(282,679){\usebox{\plotpoint}}
\put(283,678){\usebox{\plotpoint}}
\put(284,677){\usebox{\plotpoint}}
\put(285,676){\usebox{\plotpoint}}
\put(286,675){\usebox{\plotpoint}}
\put(287,674){\usebox{\plotpoint}}
\put(288,673){\usebox{\plotpoint}}
\put(289,671){\usebox{\plotpoint}}
\put(290,670){\usebox{\plotpoint}}
\put(291,669){\usebox{\plotpoint}}
\put(292,668){\usebox{\plotpoint}}
\put(293,667){\usebox{\plotpoint}}
\put(294,666){\usebox{\plotpoint}}
\put(295,665){\usebox{\plotpoint}}
\put(296,664){\usebox{\plotpoint}}
\put(297,663){\usebox{\plotpoint}}
\put(298,662){\usebox{\plotpoint}}
\put(299,661){\usebox{\plotpoint}}
\put(300,660){\usebox{\plotpoint}}
\put(301,659){\usebox{\plotpoint}}
\put(302,657){\usebox{\plotpoint}}
\put(303,656){\usebox{\plotpoint}}
\put(304,655){\usebox{\plotpoint}}
\put(305,654){\usebox{\plotpoint}}
\put(306,652){\usebox{\plotpoint}}
\put(307,651){\usebox{\plotpoint}}
\put(308,650){\usebox{\plotpoint}}
\put(309,649){\usebox{\plotpoint}}
\put(310,647){\usebox{\plotpoint}}
\put(311,646){\usebox{\plotpoint}}
\put(312,645){\usebox{\plotpoint}}
\put(313,644){\usebox{\plotpoint}}
\put(314,643){\usebox{\plotpoint}}
\put(315,641){\usebox{\plotpoint}}
\put(316,640){\usebox{\plotpoint}}
\put(317,639){\usebox{\plotpoint}}
\put(318,637){\usebox{\plotpoint}}
\put(319,636){\usebox{\plotpoint}}
\put(320,635){\usebox{\plotpoint}}
\put(321,633){\usebox{\plotpoint}}
\put(322,632){\usebox{\plotpoint}}
\put(323,631){\usebox{\plotpoint}}
\put(324,629){\usebox{\plotpoint}}
\put(325,628){\usebox{\plotpoint}}
\put(326,627){\usebox{\plotpoint}}
\put(327,625){\usebox{\plotpoint}}
\put(328,624){\usebox{\plotpoint}}
\put(329,623){\usebox{\plotpoint}}
\put(330,621){\usebox{\plotpoint}}
\put(331,620){\usebox{\plotpoint}}
\put(332,619){\usebox{\plotpoint}}
\put(333,617){\usebox{\plotpoint}}
\put(334,616){\usebox{\plotpoint}}
\put(335,615){\usebox{\plotpoint}}
\put(336,613){\usebox{\plotpoint}}
\put(337,612){\usebox{\plotpoint}}
\put(338,611){\usebox{\plotpoint}}
\put(339,610){\usebox{\plotpoint}}
\put(340,608){\usebox{\plotpoint}}
\put(341,607){\usebox{\plotpoint}}
\put(342,605){\usebox{\plotpoint}}
\put(343,604){\usebox{\plotpoint}}
\put(344,603){\usebox{\plotpoint}}
\put(345,601){\usebox{\plotpoint}}
\put(346,600){\usebox{\plotpoint}}
\put(347,598){\usebox{\plotpoint}}
\put(348,597){\usebox{\plotpoint}}
\put(349,596){\usebox{\plotpoint}}
\put(350,594){\usebox{\plotpoint}}
\put(351,593){\usebox{\plotpoint}}
\put(352,592){\usebox{\plotpoint}}
\put(353,590){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(354,589){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(355,587){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(356,586){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(357,584){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(358,583){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(359,581){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(360,580){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(361,578){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(362,577){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(363,575){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(364,574){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(365,572){\usebox{\plotpoint}}
\put(366,571){\usebox{\plotpoint}}
\put(367,569){\usebox{\plotpoint}}
\put(368,568){\usebox{\plotpoint}}
\put(369,567){\usebox{\plotpoint}}
\put(370,565){\usebox{\plotpoint}}
\put(371,564){\usebox{\plotpoint}}
\put(372,562){\usebox{\plotpoint}}
\put(373,561){\usebox{\plotpoint}}
\put(374,560){\usebox{\plotpoint}}
\put(375,558){\usebox{\plotpoint}}
\put(376,557){\usebox{\plotpoint}}
\put(377,556){\usebox{\plotpoint}}
\put(378,554){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(379,553){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(380,551){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(381,550){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(382,548){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(383,547){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(384,545){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(385,544){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(386,542){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(387,541){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(388,539){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(389,538){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(390,537){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(391,535){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(392,533){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(393,532){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(394,530){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(395,529){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(396,527){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(397,526){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(398,524){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(399,523){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(400,521){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(401,520){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(402,518){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(403,517){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(404,515){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(405,513){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(406,512){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(407,510){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(408,509){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(409,507){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(410,505){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(411,504){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(412,502){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(413,501){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(414,499){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(415,498){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(416,496){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(417,495){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(418,493){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(419,492){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(420,490){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(421,489){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(422,487){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(423,486){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(424,484){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(425,483){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(426,481){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(427,480){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(428,479){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(429,477){\usebox{\plotpoint}}
\put(430,476){\usebox{\plotpoint}}
\put(431,474){\usebox{\plotpoint}}
\put(432,473){\usebox{\plotpoint}}
\put(433,472){\usebox{\plotpoint}}
\put(434,470){\usebox{\plotpoint}}
\put(435,469){\usebox{\plotpoint}}
\put(436,467){\usebox{\plotpoint}}
\put(437,466){\usebox{\plotpoint}}
\put(438,465){\usebox{\plotpoint}}
\put(439,463){\usebox{\plotpoint}}
\put(440,462){\usebox{\plotpoint}}
\put(441,461){\usebox{\plotpoint}}
\put(442,459){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(443,457){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(444,456){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(445,454){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(446,453){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(447,451){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(448,449){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(449,448){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(450,446){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(451,445){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(452,443){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(453,442){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(454,440){\usebox{\plotpoint}}
\put(455,439){\usebox{\plotpoint}}
\put(456,438){\usebox{\plotpoint}}
\put(457,436){\usebox{\plotpoint}}
\put(458,435){\usebox{\plotpoint}}
\put(459,434){\usebox{\plotpoint}}
\put(460,432){\usebox{\plotpoint}}
\put(461,431){\usebox{\plotpoint}}
\put(462,430){\usebox{\plotpoint}}
\put(463,428){\usebox{\plotpoint}}
\put(464,427){\usebox{\plotpoint}}
\put(465,426){\usebox{\plotpoint}}
\put(466,425){\usebox{\plotpoint}}
\put(467,423){\usebox{\plotpoint}}
\put(468,422){\usebox{\plotpoint}}
\put(469,421){\usebox{\plotpoint}}
\put(470,419){\usebox{\plotpoint}}
\put(471,418){\usebox{\plotpoint}}
\put(472,417){\usebox{\plotpoint}}
\put(473,415){\usebox{\plotpoint}}
\put(474,414){\usebox{\plotpoint}}
\put(475,413){\usebox{\plotpoint}}
\put(476,411){\usebox{\plotpoint}}
\put(477,410){\usebox{\plotpoint}}
\put(478,409){\usebox{\plotpoint}}
\put(479,408){\usebox{\plotpoint}}
\put(480,406){\usebox{\plotpoint}}
\put(481,405){\usebox{\plotpoint}}
\put(482,403){\usebox{\plotpoint}}
\put(483,402){\usebox{\plotpoint}}
\put(484,401){\usebox{\plotpoint}}
\put(485,399){\usebox{\plotpoint}}
\put(486,398){\usebox{\plotpoint}}
\put(487,397){\usebox{\plotpoint}}
\put(488,395){\usebox{\plotpoint}}
\put(489,394){\usebox{\plotpoint}}
\put(490,393){\usebox{\plotpoint}}
\put(491,392){\usebox{\plotpoint}}
\put(492,390){\usebox{\plotpoint}}
\put(493,389){\usebox{\plotpoint}}
\put(494,388){\usebox{\plotpoint}}
\put(495,387){\usebox{\plotpoint}}
\put(496,385){\usebox{\plotpoint}}
\put(497,384){\usebox{\plotpoint}}
\put(498,383){\usebox{\plotpoint}}
\put(499,382){\usebox{\plotpoint}}
\put(500,380){\usebox{\plotpoint}}
\put(501,379){\usebox{\plotpoint}}
\put(502,378){\usebox{\plotpoint}}
\put(503,377){\usebox{\plotpoint}}
\put(504,376){\usebox{\plotpoint}}
\put(505,374){\usebox{\plotpoint}}
\put(506,373){\usebox{\plotpoint}}
\put(507,372){\usebox{\plotpoint}}
\put(508,371){\usebox{\plotpoint}}
\put(509,370){\usebox{\plotpoint}}
\put(510,369){\usebox{\plotpoint}}
\put(511,368){\usebox{\plotpoint}}
\put(512,367){\usebox{\plotpoint}}
\put(513,366){\usebox{\plotpoint}}
\put(514,365){\usebox{\plotpoint}}
\put(515,364){\usebox{\plotpoint}}
\put(516,363){\usebox{\plotpoint}}
\put(517,362){\usebox{\plotpoint}}
\put(518,360){\usebox{\plotpoint}}
\put(519,359){\usebox{\plotpoint}}
\put(520,358){\usebox{\plotpoint}}
\put(521,357){\usebox{\plotpoint}}
\put(522,356){\usebox{\plotpoint}}
\put(523,355){\usebox{\plotpoint}}
\put(524,354){\usebox{\plotpoint}}
\put(525,353){\usebox{\plotpoint}}
\put(526,352){\usebox{\plotpoint}}
\put(527,351){\usebox{\plotpoint}}
\put(528,350){\usebox{\plotpoint}}
\put(529,349){\usebox{\plotpoint}}
\put(530,349){\usebox{\plotpoint}}
\put(531,348){\usebox{\plotpoint}}
\put(532,347){\usebox{\plotpoint}}
\put(533,346){\usebox{\plotpoint}}
\put(534,345){\usebox{\plotpoint}}
\put(535,344){\usebox{\plotpoint}}
\put(537,343){\usebox{\plotpoint}}
\put(538,342){\usebox{\plotpoint}}
\put(539,341){\usebox{\plotpoint}}
\put(540,340){\usebox{\plotpoint}}
\put(541,339){\usebox{\plotpoint}}
\put(543,338){\usebox{\plotpoint}}
\put(544,337){\usebox{\plotpoint}}
\put(545,336){\usebox{\plotpoint}}
\put(546,335){\usebox{\plotpoint}}
\put(547,334){\usebox{\plotpoint}}
\put(548,333){\usebox{\plotpoint}}
\put(550,332){\usebox{\plotpoint}}
\put(551,331){\usebox{\plotpoint}}
\put(552,330){\usebox{\plotpoint}}
\put(553,329){\usebox{\plotpoint}}
\put(554,328){\usebox{\plotpoint}}
\put(556,327){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(557,326){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(559,325){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(560,324){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(562,323){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(563,322){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(565,321){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(566,320){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(568,319){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(569,318){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(571,317){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(572,316){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(574,315){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(576,314){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(577,313){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(579,312){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(581,311){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(583,310){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(586,309){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(588,308){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(591,307){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(593,306){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(596,305){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(598,304){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(601,303){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(603,302){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(606,301){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(612,300){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(619,299){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(632,298){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(645,299){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(651,300){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(657,301){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(659,302){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(662,303){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(664,304){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(667,305){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(669,306){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(672,307){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(675,308){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(677,309){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(680,310){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(682,311){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(684,312){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(686,313){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(687,314){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(689,315){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(690,316){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(692,317){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(693,318){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(695,319){\usebox{\plotpoint}}
\put(696,320){\usebox{\plotpoint}}
\put(697,321){\usebox{\plotpoint}}
\put(699,322){\usebox{\plotpoint}}
\put(700,323){\usebox{\plotpoint}}
\put(702,324){\usebox{\plotpoint}}
\put(703,325){\usebox{\plotpoint}}
\put(705,326){\usebox{\plotpoint}}
\put(706,327){\usebox{\plotpoint}}
\put(708,328){\usebox{\plotpoint}}
\put(709,329){\usebox{\plotpoint}}
\put(710,330){\usebox{\plotpoint}}
\put(711,331){\usebox{\plotpoint}}
\put(713,332){\usebox{\plotpoint}}
\put(714,333){\usebox{\plotpoint}}
\put(715,334){\usebox{\plotpoint}}
\put(717,335){\usebox{\plotpoint}}
\put(718,336){\usebox{\plotpoint}}
\put(719,337){\usebox{\plotpoint}}
\put(720,338){\usebox{\plotpoint}}
\put(722,339){\usebox{\plotpoint}}
\put(723,340){\usebox{\plotpoint}}
\put(724,341){\usebox{\plotpoint}}
\put(725,342){\usebox{\plotpoint}}
\put(726,343){\usebox{\plotpoint}}
\put(727,344){\usebox{\plotpoint}}
\put(728,345){\usebox{\plotpoint}}
\put(729,346){\usebox{\plotpoint}}
\put(730,347){\usebox{\plotpoint}}
\put(731,348){\usebox{\plotpoint}}
\put(732,349){\usebox{\plotpoint}}
\put(734,350){\usebox{\plotpoint}}
\put(735,351){\usebox{\plotpoint}}
\put(736,352){\usebox{\plotpoint}}
\put(737,353){\usebox{\plotpoint}}
\put(738,354){\usebox{\plotpoint}}
\put(739,355){\usebox{\plotpoint}}
\put(740,356){\usebox{\plotpoint}}
\put(741,357){\usebox{\plotpoint}}
\put(742,358){\usebox{\plotpoint}}
\put(743,359){\usebox{\plotpoint}}
\put(744,360){\usebox{\plotpoint}}
\put(745,361){\usebox{\plotpoint}}
\put(746,362){\usebox{\plotpoint}}
\put(747,363){\usebox{\plotpoint}}
\put(748,364){\usebox{\plotpoint}}
\put(749,365){\usebox{\plotpoint}}
\put(750,366){\usebox{\plotpoint}}
\put(751,367){\usebox{\plotpoint}}
\put(752,368){\usebox{\plotpoint}}
\put(753,370){\usebox{\plotpoint}}
\put(754,371){\usebox{\plotpoint}}
\put(755,372){\usebox{\plotpoint}}
\put(756,373){\usebox{\plotpoint}}
\put(757,374){\usebox{\plotpoint}}
\put(758,375){\usebox{\plotpoint}}
\put(759,376){\usebox{\plotpoint}}
\put(760,378){\usebox{\plotpoint}}
\put(761,379){\usebox{\plotpoint}}
\put(762,380){\usebox{\plotpoint}}
\put(763,382){\usebox{\plotpoint}}
\put(764,383){\usebox{\plotpoint}}
\put(765,384){\usebox{\plotpoint}}
\put(766,385){\usebox{\plotpoint}}
\put(767,387){\usebox{\plotpoint}}
\put(768,388){\usebox{\plotpoint}}
\put(769,389){\usebox{\plotpoint}}
\put(770,390){\usebox{\plotpoint}}
\put(771,392){\usebox{\plotpoint}}
\put(772,393){\usebox{\plotpoint}}
\put(773,394){\usebox{\plotpoint}}
\put(774,395){\usebox{\plotpoint}}
\put(775,396){\usebox{\plotpoint}}
\put(776,398){\usebox{\plotpoint}}
\put(777,399){\usebox{\plotpoint}}
\put(778,400){\usebox{\plotpoint}}
\put(779,401){\usebox{\plotpoint}}
\put(780,403){\usebox{\plotpoint}}
\put(781,404){\usebox{\plotpoint}}
\put(782,405){\usebox{\plotpoint}}
\put(783,406){\usebox{\plotpoint}}
\put(784,408){\usebox{\plotpoint}}
\put(785,409){\usebox{\plotpoint}}
\put(786,410){\usebox{\plotpoint}}
\put(787,411){\usebox{\plotpoint}}
\put(788,413){\usebox{\plotpoint}}
\put(789,414){\usebox{\plotpoint}}
\put(790,415){\usebox{\plotpoint}}
\put(791,417){\usebox{\plotpoint}}
\put(792,418){\usebox{\plotpoint}}
\put(793,419){\usebox{\plotpoint}}
\put(794,421){\usebox{\plotpoint}}
\put(795,422){\usebox{\plotpoint}}
\put(796,423){\usebox{\plotpoint}}
\put(797,424){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(798,426){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(799,428){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(800,429){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(801,431){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(802,432){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(803,434){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(804,435){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(805,437){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(806,438){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(807,440){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(808,441){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(809,443){\usebox{\plotpoint}}
\put(810,444){\usebox{\plotpoint}}
\put(811,445){\usebox{\plotpoint}}
\put(812,447){\usebox{\plotpoint}}
\put(813,448){\usebox{\plotpoint}}
\put(814,449){\usebox{\plotpoint}}
\put(815,451){\usebox{\plotpoint}}
\put(816,452){\usebox{\plotpoint}}
\put(817,454){\usebox{\plotpoint}}
\put(818,455){\usebox{\plotpoint}}
\put(819,456){\usebox{\plotpoint}}
\put(820,458){\usebox{\plotpoint}}
\put(821,459){\usebox{\plotpoint}}
\put(822,460){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(823,462){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(824,463){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(825,465){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(826,466){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(827,468){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(828,469){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(829,471){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(830,472){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(831,474){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(832,475){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(833,477){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(834,478){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(835,480){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(836,481){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(837,483){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(838,484){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(839,486){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(840,487){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(841,489){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(842,491){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(843,492){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(844,494){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(845,495){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(846,497){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(847,499){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(848,500){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(849,501){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(850,503){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(851,504){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(852,506){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(853,507){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(854,509){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(855,510){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(856,512){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(857,513){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(858,515){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(859,516){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(860,518){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(861,519){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(862,520){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(863,522){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(864,523){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(865,525){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(866,526){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(867,528){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(868,529){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(869,531){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(870,532){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(871,534){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(872,535){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(873,537){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(874,538){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(875,539){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(876,541){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(877,542){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(878,544){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(879,545){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(880,547){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(881,548){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(882,550){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(883,551){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(884,553){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(885,554){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(886,556){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(887,557){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(888,559){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(889,560){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(890,562){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(891,563){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(892,565){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(893,566){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(894,568){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(895,569){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(896,571){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(897,572){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(898,574){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(899,575){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(900,576){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(901,578){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(902,579){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(903,581){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(904,582){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(905,584){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(906,585){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(907,587){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(908,588){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(909,590){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(910,591){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(911,593){\usebox{\plotpoint}}
\put(912,594){\usebox{\plotpoint}}
\put(913,595){\usebox{\plotpoint}}
\put(914,596){\usebox{\plotpoint}}
\put(915,598){\usebox{\plotpoint}}
\put(916,599){\usebox{\plotpoint}}
\put(917,600){\usebox{\plotpoint}}
\put(918,602){\usebox{\plotpoint}}
\put(919,603){\usebox{\plotpoint}}
\put(920,604){\usebox{\plotpoint}}
\put(921,606){\usebox{\plotpoint}}
\put(922,607){\usebox{\plotpoint}}
\put(923,608){\usebox{\plotpoint}}
\put(924,609){\usebox{\plotpoint}}
\put(925,611){\usebox{\plotpoint}}
\put(926,612){\usebox{\plotpoint}}
\put(927,614){\usebox{\plotpoint}}
\put(928,615){\usebox{\plotpoint}}
\put(929,617){\usebox{\plotpoint}}
\put(930,618){\usebox{\plotpoint}}
\put(931,619){\usebox{\plotpoint}}
\put(932,621){\usebox{\plotpoint}}
\put(933,622){\usebox{\plotpoint}}
\put(934,624){\usebox{\plotpoint}}
\put(935,625){\usebox{\plotpoint}}
\put(936,627){\usebox{\plotpoint}}
\put(937,628){\usebox{\plotpoint}}
\put(938,629){\usebox{\plotpoint}}
\put(939,630){\usebox{\plotpoint}}
\put(940,631){\usebox{\plotpoint}}
\put(941,633){\usebox{\plotpoint}}
\put(942,634){\usebox{\plotpoint}}
\put(943,635){\usebox{\plotpoint}}
\put(944,636){\usebox{\plotpoint}}
\put(945,638){\usebox{\plotpoint}}
\put(946,639){\usebox{\plotpoint}}
\put(947,640){\usebox{\plotpoint}}
\put(948,641){\usebox{\plotpoint}}
\put(949,643){\usebox{\plotpoint}}
\put(950,644){\usebox{\plotpoint}}
\put(951,645){\usebox{\plotpoint}}
\put(952,646){\usebox{\plotpoint}}
\put(953,647){\usebox{\plotpoint}}
\put(954,649){\usebox{\plotpoint}}
\put(955,650){\usebox{\plotpoint}}
\put(956,651){\usebox{\plotpoint}}
\put(957,652){\usebox{\plotpoint}}
\put(958,654){\usebox{\plotpoint}}
\put(959,655){\usebox{\plotpoint}}
\put(960,656){\usebox{\plotpoint}}
\put(961,657){\usebox{\plotpoint}}
\put(962,659){\usebox{\plotpoint}}
\put(963,660){\usebox{\plotpoint}}
\put(964,661){\usebox{\plotpoint}}
\put(965,662){\usebox{\plotpoint}}
\put(966,663){\usebox{\plotpoint}}
\put(967,664){\usebox{\plotpoint}}
\put(968,666){\usebox{\plotpoint}}
\put(969,667){\usebox{\plotpoint}}
\put(970,668){\usebox{\plotpoint}}
\put(971,669){\usebox{\plotpoint}}
\put(972,670){\usebox{\plotpoint}}
\put(973,671){\usebox{\plotpoint}}
\put(974,673){\usebox{\plotpoint}}
\put(975,674){\usebox{\plotpoint}}
\put(976,675){\usebox{\plotpoint}}
\put(977,676){\usebox{\plotpoint}}
\put(978,677){\usebox{\plotpoint}}
\put(979,678){\usebox{\plotpoint}}
\put(980,679){\usebox{\plotpoint}}
\put(981,680){\usebox{\plotpoint}}
\put(982,681){\usebox{\plotpoint}}
\put(983,682){\usebox{\plotpoint}}
\put(984,683){\usebox{\plotpoint}}
\put(985,684){\usebox{\plotpoint}}
\put(986,685){\usebox{\plotpoint}}
\put(987,686){\usebox{\plotpoint}}
\put(988,687){\usebox{\plotpoint}}
\put(989,688){\usebox{\plotpoint}}
\put(990,689){\usebox{\plotpoint}}
\put(991,690){\usebox{\plotpoint}}
\put(992,691){\usebox{\plotpoint}}
\put(994,692){\usebox{\plotpoint}}
\put(995,693){\usebox{\plotpoint}}
\put(996,694){\usebox{\plotpoint}}
\put(997,695){\usebox{\plotpoint}}
\put(998,696){\usebox{\plotpoint}}
\put(1000,697){\usebox{\plotpoint}}
\put(1001,698){\usebox{\plotpoint}}
\put(1002,699){\usebox{\plotpoint}}
\put(1003,700){\usebox{\plotpoint}}
\put(1004,701){\usebox{\plotpoint}}
\put(1005,702){\usebox{\plotpoint}}
\put(1006,703){\usebox{\plotpoint}}
\put(1007,704){\usebox{\plotpoint}}
\put(1008,705){\usebox{\plotpoint}}
\put(1009,706){\usebox{\plotpoint}}
\put(1010,707){\usebox{\plotpoint}}
\put(1011,708){\rule[-0.175pt]{0.392pt}{0.350pt}}
\put(1013,709){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1015,710){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1016,711){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1018,712){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1020,713){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1021,714){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1023,715){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1025,716){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1026,717){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1028,718){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1029,719){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1031,720){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1033,721){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1034,722){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1036,723){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1038,724){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1040,725){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1042,726){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1045,727){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1047,728){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1050,729){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1052,730){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1055,731){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1057,732){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1060,733){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1062,734){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1069,735){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1076,736){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1088,737){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(1101,736){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1107,735){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1114,734){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1116,733){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1119,732){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1121,731){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1124,730){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1126,729){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1128,728){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1130,727){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1132,726){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1134,725){\rule[-0.175pt]{0.434pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,697){\usebox{\plotpoint}}
\put(264,697){\usebox{\plotpoint}}
\put(265,698){\usebox{\plotpoint}}
\put(266,700){\usebox{\plotpoint}}
\put(267,702){\usebox{\plotpoint}}
\put(268,703){\usebox{\plotpoint}}
\put(269,705){\usebox{\plotpoint}}
\put(270,707){\usebox{\plotpoint}}
\put(271,708){\usebox{\plotpoint}}
\put(272,710){\usebox{\plotpoint}}
\put(273,712){\usebox{\plotpoint}}
\put(274,713){\usebox{\plotpoint}}
\put(275,715){\usebox{\plotpoint}}
\put(276,717){\usebox{\plotpoint}}
\put(277,719){\usebox{\plotpoint}}
\put(278,720){\usebox{\plotpoint}}
\put(279,722){\usebox{\plotpoint}}
\put(280,724){\usebox{\plotpoint}}
\put(281,725){\usebox{\plotpoint}}
\put(282,727){\usebox{\plotpoint}}
\put(283,729){\usebox{\plotpoint}}
\put(284,730){\usebox{\plotpoint}}
\put(285,732){\usebox{\plotpoint}}
\put(286,734){\usebox{\plotpoint}}
\put(287,735){\usebox{\plotpoint}}
\put(288,737){\usebox{\plotpoint}}
\put(289,739){\usebox{\plotpoint}}
\put(290,740){\usebox{\plotpoint}}
\put(291,741){\usebox{\plotpoint}}
\put(292,743){\usebox{\plotpoint}}
\put(293,744){\usebox{\plotpoint}}
\put(294,746){\usebox{\plotpoint}}
\put(295,747){\usebox{\plotpoint}}
\put(296,749){\usebox{\plotpoint}}
\put(297,750){\usebox{\plotpoint}}
\put(298,752){\usebox{\plotpoint}}
\put(299,753){\usebox{\plotpoint}}
\put(300,755){\usebox{\plotpoint}}
\put(301,756){\usebox{\plotpoint}}
\put(302,758){\usebox{\plotpoint}}
\put(303,759){\usebox{\plotpoint}}
\put(304,760){\usebox{\plotpoint}}
\put(305,761){\usebox{\plotpoint}}
\put(306,762){\usebox{\plotpoint}}
\put(307,764){\usebox{\plotpoint}}
\put(308,765){\usebox{\plotpoint}}
\put(309,766){\usebox{\plotpoint}}
\put(310,767){\usebox{\plotpoint}}
\put(311,769){\usebox{\plotpoint}}
\put(312,770){\usebox{\plotpoint}}
\put(313,771){\usebox{\plotpoint}}
\put(314,772){\usebox{\plotpoint}}
\put(315,774){\usebox{\plotpoint}}
\put(316,775){\usebox{\plotpoint}}
\put(317,776){\usebox{\plotpoint}}
\put(318,777){\usebox{\plotpoint}}
\put(319,779){\usebox{\plotpoint}}
\put(320,780){\usebox{\plotpoint}}
\put(321,781){\usebox{\plotpoint}}
\put(322,782){\usebox{\plotpoint}}
\put(323,784){\usebox{\plotpoint}}
\put(324,785){\usebox{\plotpoint}}
\put(325,786){\usebox{\plotpoint}}
\put(326,787){\usebox{\plotpoint}}
\put(327,789){\usebox{\plotpoint}}
\put(328,790){\usebox{\plotpoint}}
\put(329,791){\usebox{\plotpoint}}
\put(330,792){\usebox{\plotpoint}}
\put(331,793){\usebox{\plotpoint}}
\put(332,794){\usebox{\plotpoint}}
\put(333,795){\usebox{\plotpoint}}
\put(334,796){\usebox{\plotpoint}}
\put(335,797){\usebox{\plotpoint}}
\put(336,798){\usebox{\plotpoint}}
\put(337,799){\usebox{\plotpoint}}
\put(338,800){\usebox{\plotpoint}}
\put(339,801){\usebox{\plotpoint}}
\put(340,802){\usebox{\plotpoint}}
\put(341,803){\usebox{\plotpoint}}
\put(342,804){\usebox{\plotpoint}}
\put(343,805){\usebox{\plotpoint}}
\put(345,806){\usebox{\plotpoint}}
\put(346,807){\usebox{\plotpoint}}
\put(347,808){\usebox{\plotpoint}}
\put(349,809){\usebox{\plotpoint}}
\put(350,810){\usebox{\plotpoint}}
\put(351,811){\usebox{\plotpoint}}
\put(352,812){\usebox{\plotpoint}}
\put(354,813){\usebox{\plotpoint}}
\put(356,814){\usebox{\plotpoint}}
\put(357,815){\usebox{\plotpoint}}
\put(359,816){\usebox{\plotpoint}}
\put(360,817){\usebox{\plotpoint}}
\put(362,818){\usebox{\plotpoint}}
\put(363,819){\usebox{\plotpoint}}
\put(365,820){\usebox{\plotpoint}}
\put(367,821){\usebox{\plotpoint}}
\put(369,822){\usebox{\plotpoint}}
\put(371,823){\usebox{\plotpoint}}
\put(373,824){\usebox{\plotpoint}}
\put(375,825){\usebox{\plotpoint}}
\put(377,826){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(381,827){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(384,828){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(387,829){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(391,830){\rule[-0.350pt]{3.132pt}{0.700pt}}
\put(404,831){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(416,830){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(419,829){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(422,828){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(425,827){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(429,826){\usebox{\plotpoint}}
\put(431,825){\usebox{\plotpoint}}
\put(433,824){\usebox{\plotpoint}}
\put(435,823){\usebox{\plotpoint}}
\put(437,822){\usebox{\plotpoint}}
\put(439,821){\usebox{\plotpoint}}
\put(441,820){\usebox{\plotpoint}}
\put(443,819){\usebox{\plotpoint}}
\put(445,818){\usebox{\plotpoint}}
\put(446,817){\usebox{\plotpoint}}
\put(448,816){\usebox{\plotpoint}}
\put(449,815){\usebox{\plotpoint}}
\put(451,814){\usebox{\plotpoint}}
\put(452,813){\usebox{\plotpoint}}
\put(454,812){\usebox{\plotpoint}}
\put(455,811){\usebox{\plotpoint}}
\put(456,810){\usebox{\plotpoint}}
\put(457,809){\usebox{\plotpoint}}
\put(459,808){\usebox{\plotpoint}}
\put(460,807){\usebox{\plotpoint}}
\put(461,806){\usebox{\plotpoint}}
\put(463,805){\usebox{\plotpoint}}
\put(464,804){\usebox{\plotpoint}}
\put(465,803){\usebox{\plotpoint}}
\put(466,802){\usebox{\plotpoint}}
\put(468,801){\usebox{\plotpoint}}
\put(469,800){\usebox{\plotpoint}}
\put(470,799){\usebox{\plotpoint}}
\put(471,798){\usebox{\plotpoint}}
\put(472,797){\usebox{\plotpoint}}
\put(473,796){\usebox{\plotpoint}}
\put(474,795){\usebox{\plotpoint}}
\put(475,794){\usebox{\plotpoint}}
\put(476,793){\usebox{\plotpoint}}
\put(477,792){\usebox{\plotpoint}}
\put(478,791){\usebox{\plotpoint}}
\put(479,790){\usebox{\plotpoint}}
\put(480,787){\usebox{\plotpoint}}
\put(481,786){\usebox{\plotpoint}}
\put(482,785){\usebox{\plotpoint}}
\put(483,784){\usebox{\plotpoint}}
\put(484,782){\usebox{\plotpoint}}
\put(485,781){\usebox{\plotpoint}}
\put(486,780){\usebox{\plotpoint}}
\put(487,779){\usebox{\plotpoint}}
\put(488,777){\usebox{\plotpoint}}
\put(489,776){\usebox{\plotpoint}}
\put(490,775){\usebox{\plotpoint}}
\put(491,774){\usebox{\plotpoint}}
\put(492,772){\usebox{\plotpoint}}
\put(493,771){\usebox{\plotpoint}}
\put(494,770){\usebox{\plotpoint}}
\put(495,769){\usebox{\plotpoint}}
\put(496,767){\usebox{\plotpoint}}
\put(497,766){\usebox{\plotpoint}}
\put(498,765){\usebox{\plotpoint}}
\put(499,764){\usebox{\plotpoint}}
\put(500,762){\usebox{\plotpoint}}
\put(501,761){\usebox{\plotpoint}}
\put(502,760){\usebox{\plotpoint}}
\put(503,759){\usebox{\plotpoint}}
\put(504,758){\usebox{\plotpoint}}
\put(505,756){\usebox{\plotpoint}}
\put(506,755){\usebox{\plotpoint}}
\put(507,753){\usebox{\plotpoint}}
\put(508,752){\usebox{\plotpoint}}
\put(509,750){\usebox{\plotpoint}}
\put(510,749){\usebox{\plotpoint}}
\put(511,747){\usebox{\plotpoint}}
\put(512,746){\usebox{\plotpoint}}
\put(513,744){\usebox{\plotpoint}}
\put(514,743){\usebox{\plotpoint}}
\put(515,741){\usebox{\plotpoint}}
\put(516,740){\usebox{\plotpoint}}
\put(517,739){\usebox{\plotpoint}}
\put(518,737){\usebox{\plotpoint}}
\put(519,735){\usebox{\plotpoint}}
\put(520,733){\usebox{\plotpoint}}
\put(521,732){\usebox{\plotpoint}}
\put(522,730){\usebox{\plotpoint}}
\put(523,728){\usebox{\plotpoint}}
\put(524,727){\usebox{\plotpoint}}
\put(525,725){\usebox{\plotpoint}}
\put(526,723){\usebox{\plotpoint}}
\put(527,722){\usebox{\plotpoint}}
\put(528,720){\usebox{\plotpoint}}
\put(529,719){\usebox{\plotpoint}}
\put(530,717){\usebox{\plotpoint}}
\put(531,715){\usebox{\plotpoint}}
\put(532,713){\usebox{\plotpoint}}
\put(533,712){\usebox{\plotpoint}}
\put(534,710){\usebox{\plotpoint}}
\put(535,708){\usebox{\plotpoint}}
\put(536,707){\usebox{\plotpoint}}
\put(537,705){\usebox{\plotpoint}}
\put(538,703){\usebox{\plotpoint}}
\put(539,702){\usebox{\plotpoint}}
\put(540,700){\usebox{\plotpoint}}
\put(541,698){\usebox{\plotpoint}}
\put(542,697){\usebox{\plotpoint}}
\put(543,695){\usebox{\plotpoint}}
\put(544,693){\usebox{\plotpoint}}
\put(545,691){\usebox{\plotpoint}}
\put(546,689){\usebox{\plotpoint}}
\put(547,688){\usebox{\plotpoint}}
\put(548,686){\usebox{\plotpoint}}
\put(549,684){\usebox{\plotpoint}}
\put(550,682){\usebox{\plotpoint}}
\put(551,681){\usebox{\plotpoint}}
\put(552,679){\usebox{\plotpoint}}
\put(553,677){\usebox{\plotpoint}}
\put(554,675){\usebox{\plotpoint}}
\put(555,674){\usebox{\plotpoint}}
\put(556,672){\usebox{\plotpoint}}
\put(557,670){\usebox{\plotpoint}}
\put(558,668){\usebox{\plotpoint}}
\put(559,666){\usebox{\plotpoint}}
\put(560,664){\usebox{\plotpoint}}
\put(561,662){\usebox{\plotpoint}}
\put(562,660){\usebox{\plotpoint}}
\put(563,658){\usebox{\plotpoint}}
\put(564,656){\usebox{\plotpoint}}
\put(565,654){\usebox{\plotpoint}}
\put(566,652){\usebox{\plotpoint}}
\put(567,650){\usebox{\plotpoint}}
\put(568,648){\usebox{\plotpoint}}
\put(569,646){\usebox{\plotpoint}}
\put(570,644){\usebox{\plotpoint}}
\put(571,642){\usebox{\plotpoint}}
\put(572,640){\usebox{\plotpoint}}
\put(573,638){\usebox{\plotpoint}}
\put(574,636){\usebox{\plotpoint}}
\put(575,634){\usebox{\plotpoint}}
\put(576,632){\usebox{\plotpoint}}
\put(577,630){\usebox{\plotpoint}}
\put(578,628){\usebox{\plotpoint}}
\put(579,626){\usebox{\plotpoint}}
\put(580,625){\usebox{\plotpoint}}
\put(581,622){\usebox{\plotpoint}}
\put(582,620){\usebox{\plotpoint}}
\put(583,618){\usebox{\plotpoint}}
\put(584,616){\usebox{\plotpoint}}
\put(585,614){\usebox{\plotpoint}}
\put(586,612){\usebox{\plotpoint}}
\put(587,610){\usebox{\plotpoint}}
\put(588,608){\usebox{\plotpoint}}
\put(589,606){\usebox{\plotpoint}}
\put(590,604){\usebox{\plotpoint}}
\put(591,602){\usebox{\plotpoint}}
\put(592,600){\usebox{\plotpoint}}
\put(593,598){\usebox{\plotpoint}}
\put(594,595){\usebox{\plotpoint}}
\put(595,593){\usebox{\plotpoint}}
\put(596,591){\usebox{\plotpoint}}
\put(597,589){\usebox{\plotpoint}}
\put(598,587){\usebox{\plotpoint}}
\put(599,584){\usebox{\plotpoint}}
\put(600,582){\usebox{\plotpoint}}
\put(601,580){\usebox{\plotpoint}}
\put(602,578){\usebox{\plotpoint}}
\put(603,576){\usebox{\plotpoint}}
\put(604,574){\usebox{\plotpoint}}
\put(605,572){\usebox{\plotpoint}}
\put(606,569){\usebox{\plotpoint}}
\put(607,567){\usebox{\plotpoint}}
\put(608,565){\usebox{\plotpoint}}
\put(609,563){\usebox{\plotpoint}}
\put(610,561){\usebox{\plotpoint}}
\put(611,559){\usebox{\plotpoint}}
\put(612,557){\usebox{\plotpoint}}
\put(613,555){\usebox{\plotpoint}}
\put(614,553){\usebox{\plotpoint}}
\put(615,551){\usebox{\plotpoint}}
\put(616,549){\usebox{\plotpoint}}
\put(617,547){\usebox{\plotpoint}}
\put(618,545){\usebox{\plotpoint}}
\put(619,542){\usebox{\plotpoint}}
\put(620,540){\usebox{\plotpoint}}
\put(621,538){\usebox{\plotpoint}}
\put(622,536){\usebox{\plotpoint}}
\put(623,534){\usebox{\plotpoint}}
\put(624,532){\usebox{\plotpoint}}
\put(625,529){\usebox{\plotpoint}}
\put(626,527){\usebox{\plotpoint}}
\put(627,525){\usebox{\plotpoint}}
\put(628,523){\usebox{\plotpoint}}
\put(629,521){\usebox{\plotpoint}}
\put(630,519){\usebox{\plotpoint}}
\put(631,517){\usebox{\plotpoint}}
\put(632,514){\usebox{\plotpoint}}
\put(633,512){\usebox{\plotpoint}}
\put(634,510){\usebox{\plotpoint}}
\put(635,508){\usebox{\plotpoint}}
\put(636,506){\usebox{\plotpoint}}
\put(637,504){\usebox{\plotpoint}}
\put(638,502){\usebox{\plotpoint}}
\put(639,500){\usebox{\plotpoint}}
\put(640,498){\usebox{\plotpoint}}
\put(641,496){\usebox{\plotpoint}}
\put(642,494){\usebox{\plotpoint}}
\put(643,492){\usebox{\plotpoint}}
\put(644,490){\usebox{\plotpoint}}
\put(645,487){\usebox{\plotpoint}}
\put(646,485){\usebox{\plotpoint}}
\put(647,483){\usebox{\plotpoint}}
\put(648,481){\usebox{\plotpoint}}
\put(649,478){\usebox{\plotpoint}}
\put(650,476){\usebox{\plotpoint}}
\put(651,474){\usebox{\plotpoint}}
\put(652,472){\usebox{\plotpoint}}
\put(653,469){\usebox{\plotpoint}}
\put(654,467){\usebox{\plotpoint}}
\put(655,465){\usebox{\plotpoint}}
\put(656,463){\usebox{\plotpoint}}
\put(657,460){\usebox{\plotpoint}}
\put(658,458){\usebox{\plotpoint}}
\put(659,456){\usebox{\plotpoint}}
\put(660,454){\usebox{\plotpoint}}
\put(661,452){\usebox{\plotpoint}}
\put(662,450){\usebox{\plotpoint}}
\put(663,448){\usebox{\plotpoint}}
\put(664,446){\usebox{\plotpoint}}
\put(665,444){\usebox{\plotpoint}}
\put(666,442){\usebox{\plotpoint}}
\put(667,440){\usebox{\plotpoint}}
\put(668,438){\usebox{\plotpoint}}
\put(669,436){\usebox{\plotpoint}}
\put(670,434){\usebox{\plotpoint}}
\put(671,432){\usebox{\plotpoint}}
\put(672,430){\usebox{\plotpoint}}
\put(673,428){\usebox{\plotpoint}}
\put(674,426){\usebox{\plotpoint}}
\put(675,424){\usebox{\plotpoint}}
\put(676,422){\usebox{\plotpoint}}
\put(677,420){\usebox{\plotpoint}}
\put(678,418){\usebox{\plotpoint}}
\put(679,416){\usebox{\plotpoint}}
\put(680,414){\usebox{\plotpoint}}
\put(681,412){\usebox{\plotpoint}}
\put(682,410){\usebox{\plotpoint}}
\put(683,407){\usebox{\plotpoint}}
\put(684,405){\usebox{\plotpoint}}
\put(685,403){\usebox{\plotpoint}}
\put(686,401){\usebox{\plotpoint}}
\put(687,399){\usebox{\plotpoint}}
\put(688,397){\usebox{\plotpoint}}
\put(689,395){\usebox{\plotpoint}}
\put(690,393){\usebox{\plotpoint}}
\put(691,391){\usebox{\plotpoint}}
\put(692,389){\usebox{\plotpoint}}
\put(693,387){\usebox{\plotpoint}}
\put(694,385){\usebox{\plotpoint}}
\put(695,383){\usebox{\plotpoint}}
\put(696,381){\usebox{\plotpoint}}
\put(697,379){\usebox{\plotpoint}}
\put(698,377){\usebox{\plotpoint}}
\put(699,375){\usebox{\plotpoint}}
\put(700,373){\usebox{\plotpoint}}
\put(701,372){\usebox{\plotpoint}}
\put(702,370){\usebox{\plotpoint}}
\put(703,368){\usebox{\plotpoint}}
\put(704,366){\usebox{\plotpoint}}
\put(705,364){\usebox{\plotpoint}}
\put(706,362){\usebox{\plotpoint}}
\put(707,361){\usebox{\plotpoint}}
\put(708,359){\usebox{\plotpoint}}
\put(709,357){\usebox{\plotpoint}}
\put(710,355){\usebox{\plotpoint}}
\put(711,353){\usebox{\plotpoint}}
\put(712,352){\usebox{\plotpoint}}
\put(713,350){\usebox{\plotpoint}}
\put(714,348){\usebox{\plotpoint}}
\put(715,346){\usebox{\plotpoint}}
\put(716,345){\usebox{\plotpoint}}
\put(717,343){\usebox{\plotpoint}}
\put(718,341){\usebox{\plotpoint}}
\put(719,339){\usebox{\plotpoint}}
\put(720,338){\usebox{\plotpoint}}
\put(721,336){\usebox{\plotpoint}}
\put(722,334){\usebox{\plotpoint}}
\put(723,332){\usebox{\plotpoint}}
\put(724,330){\usebox{\plotpoint}}
\put(725,328){\usebox{\plotpoint}}
\put(726,326){\usebox{\plotpoint}}
\put(727,325){\usebox{\plotpoint}}
\put(728,323){\usebox{\plotpoint}}
\put(729,321){\usebox{\plotpoint}}
\put(730,319){\usebox{\plotpoint}}
\put(731,317){\usebox{\plotpoint}}
\put(732,316){\usebox{\plotpoint}}
\put(733,314){\usebox{\plotpoint}}
\put(734,312){\usebox{\plotpoint}}
\put(735,311){\usebox{\plotpoint}}
\put(736,309){\usebox{\plotpoint}}
\put(737,308){\usebox{\plotpoint}}
\put(738,306){\usebox{\plotpoint}}
\put(739,305){\usebox{\plotpoint}}
\put(740,303){\usebox{\plotpoint}}
\put(741,302){\usebox{\plotpoint}}
\put(742,300){\usebox{\plotpoint}}
\put(743,299){\usebox{\plotpoint}}
\put(744,297){\usebox{\plotpoint}}
\put(745,296){\usebox{\plotpoint}}
\put(746,294){\usebox{\plotpoint}}
\put(747,293){\usebox{\plotpoint}}
\put(748,291){\usebox{\plotpoint}}
\put(749,290){\usebox{\plotpoint}}
\put(750,288){\usebox{\plotpoint}}
\put(751,287){\usebox{\plotpoint}}
\put(752,285){\usebox{\plotpoint}}
\put(753,284){\usebox{\plotpoint}}
\put(754,282){\usebox{\plotpoint}}
\put(755,281){\usebox{\plotpoint}}
\put(756,279){\usebox{\plotpoint}}
\put(757,278){\usebox{\plotpoint}}
\put(758,277){\usebox{\plotpoint}}
\put(759,275){\usebox{\plotpoint}}
\put(760,274){\usebox{\plotpoint}}
\put(761,272){\usebox{\plotpoint}}
\put(762,271){\usebox{\plotpoint}}
\put(763,270){\usebox{\plotpoint}}
\put(764,268){\usebox{\plotpoint}}
\put(765,267){\usebox{\plotpoint}}
\put(766,266){\usebox{\plotpoint}}
\put(767,264){\usebox{\plotpoint}}
\put(768,263){\usebox{\plotpoint}}
\put(769,262){\usebox{\plotpoint}}
\put(770,261){\usebox{\plotpoint}}
\put(771,259){\usebox{\plotpoint}}
\put(772,258){\usebox{\plotpoint}}
\put(773,257){\usebox{\plotpoint}}
\put(774,256){\usebox{\plotpoint}}
\put(775,255){\usebox{\plotpoint}}
\put(776,254){\usebox{\plotpoint}}
\put(777,252){\usebox{\plotpoint}}
\put(778,251){\usebox{\plotpoint}}
\put(779,250){\usebox{\plotpoint}}
\put(780,249){\usebox{\plotpoint}}
\put(781,248){\usebox{\plotpoint}}
\put(782,247){\usebox{\plotpoint}}
\put(783,246){\usebox{\plotpoint}}
\put(784,246){\usebox{\plotpoint}}
\put(784,246){\usebox{\plotpoint}}
\put(785,245){\usebox{\plotpoint}}
\put(786,244){\usebox{\plotpoint}}
\put(787,243){\usebox{\plotpoint}}
\put(788,242){\usebox{\plotpoint}}
\put(789,241){\usebox{\plotpoint}}
\put(790,240){\usebox{\plotpoint}}
\put(791,239){\usebox{\plotpoint}}
\put(792,238){\usebox{\plotpoint}}
\put(793,237){\usebox{\plotpoint}}
\put(794,236){\usebox{\plotpoint}}
\put(795,235){\usebox{\plotpoint}}
\put(796,234){\usebox{\plotpoint}}
\put(797,233){\usebox{\plotpoint}}
\put(798,232){\usebox{\plotpoint}}
\put(799,231){\usebox{\plotpoint}}
\put(800,230){\usebox{\plotpoint}}
\put(801,229){\usebox{\plotpoint}}
\put(803,228){\usebox{\plotpoint}}
\put(804,227){\usebox{\plotpoint}}
\put(805,226){\usebox{\plotpoint}}
\put(806,225){\usebox{\plotpoint}}
\put(807,224){\usebox{\plotpoint}}
\put(809,223){\usebox{\plotpoint}}
\put(810,222){\usebox{\plotpoint}}
\put(812,221){\usebox{\plotpoint}}
\put(813,220){\usebox{\plotpoint}}
\put(815,219){\usebox{\plotpoint}}
\put(817,218){\usebox{\plotpoint}}
\put(818,217){\usebox{\plotpoint}}
\put(820,216){\usebox{\plotpoint}}
\put(822,215){\usebox{\plotpoint}}
\put(824,214){\usebox{\plotpoint}}
\put(826,213){\usebox{\plotpoint}}
\put(828,212){\usebox{\plotpoint}}
\put(830,211){\usebox{\plotpoint}}
\put(832,210){\usebox{\plotpoint}}
\put(835,209){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(838,208){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(841,207){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(844,206){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(847,205){\rule[-0.350pt]{3.132pt}{0.700pt}}
\put(860,204){\rule[-0.350pt]{3.132pt}{0.700pt}}
\put(873,205){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(876,206){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(879,207){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(882,208){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(886,209){\usebox{\plotpoint}}
\put(888,210){\usebox{\plotpoint}}
\put(890,211){\usebox{\plotpoint}}
\put(892,212){\usebox{\plotpoint}}
\put(894,213){\usebox{\plotpoint}}
\put(896,214){\usebox{\plotpoint}}
\put(898,215){\usebox{\plotpoint}}
\put(899,216){\usebox{\plotpoint}}
\put(901,217){\usebox{\plotpoint}}
\put(902,218){\usebox{\plotpoint}}
\put(904,219){\usebox{\plotpoint}}
\put(906,220){\usebox{\plotpoint}}
\put(907,221){\usebox{\plotpoint}}
\put(909,222){\usebox{\plotpoint}}
\put(911,223){\usebox{\plotpoint}}
\put(912,224){\usebox{\plotpoint}}
\put(913,225){\usebox{\plotpoint}}
\put(914,226){\usebox{\plotpoint}}
\put(915,227){\usebox{\plotpoint}}
\put(916,228){\usebox{\plotpoint}}
\put(918,229){\usebox{\plotpoint}}
\put(919,230){\usebox{\plotpoint}}
\put(920,231){\usebox{\plotpoint}}
\put(921,232){\usebox{\plotpoint}}
\put(922,233){\usebox{\plotpoint}}
\put(924,234){\usebox{\plotpoint}}
\put(925,235){\usebox{\plotpoint}}
\put(926,236){\usebox{\plotpoint}}
\put(927,237){\usebox{\plotpoint}}
\put(928,238){\usebox{\plotpoint}}
\put(929,239){\usebox{\plotpoint}}
\put(930,240){\usebox{\plotpoint}}
\put(931,241){\usebox{\plotpoint}}
\put(932,242){\usebox{\plotpoint}}
\put(933,243){\usebox{\plotpoint}}
\put(934,244){\usebox{\plotpoint}}
\put(935,245){\usebox{\plotpoint}}
\put(936,246){\usebox{\plotpoint}}
\put(937,247){\usebox{\plotpoint}}
\put(938,248){\usebox{\plotpoint}}
\put(939,249){\usebox{\plotpoint}}
\put(940,250){\usebox{\plotpoint}}
\put(941,251){\usebox{\plotpoint}}
\put(942,252){\usebox{\plotpoint}}
\put(943,254){\usebox{\plotpoint}}
\put(944,255){\usebox{\plotpoint}}
\put(945,256){\usebox{\plotpoint}}
\put(946,257){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(948,259){\usebox{\plotpoint}}
\put(949,260){\usebox{\plotpoint}}
\put(950,262){\usebox{\plotpoint}}
\put(951,263){\usebox{\plotpoint}}
\put(952,264){\usebox{\plotpoint}}
\put(953,266){\usebox{\plotpoint}}
\put(954,267){\usebox{\plotpoint}}
\put(955,268){\usebox{\plotpoint}}
\put(956,270){\usebox{\plotpoint}}
\put(957,271){\usebox{\plotpoint}}
\put(958,272){\usebox{\plotpoint}}
\put(959,274){\usebox{\plotpoint}}
\put(960,275){\usebox{\plotpoint}}
\put(961,276){\usebox{\plotpoint}}
\put(962,277){\usebox{\plotpoint}}
\put(963,279){\usebox{\plotpoint}}
\put(964,281){\usebox{\plotpoint}}
\put(965,282){\usebox{\plotpoint}}
\put(966,284){\usebox{\plotpoint}}
\put(967,285){\usebox{\plotpoint}}
\put(968,287){\usebox{\plotpoint}}
\put(969,288){\usebox{\plotpoint}}
\put(970,290){\usebox{\plotpoint}}
\put(971,291){\usebox{\plotpoint}}
\put(972,293){\usebox{\plotpoint}}
\put(973,294){\usebox{\plotpoint}}
\put(974,296){\usebox{\plotpoint}}
\put(975,297){\usebox{\plotpoint}}
\put(976,299){\usebox{\plotpoint}}
\put(977,300){\usebox{\plotpoint}}
\put(978,302){\usebox{\plotpoint}}
\put(979,303){\usebox{\plotpoint}}
\put(980,305){\usebox{\plotpoint}}
\put(981,306){\usebox{\plotpoint}}
\put(982,308){\usebox{\plotpoint}}
\put(983,309){\usebox{\plotpoint}}
\put(984,311){\usebox{\plotpoint}}
\put(985,312){\usebox{\plotpoint}}
\put(986,314){\usebox{\plotpoint}}
\put(987,315){\usebox{\plotpoint}}
\put(988,317){\usebox{\plotpoint}}
\put(989,319){\usebox{\plotpoint}}
\put(990,321){\usebox{\plotpoint}}
\put(991,322){\usebox{\plotpoint}}
\put(992,324){\usebox{\plotpoint}}
\put(993,326){\usebox{\plotpoint}}
\put(994,327){\usebox{\plotpoint}}
\put(995,329){\usebox{\plotpoint}}
\put(996,331){\usebox{\plotpoint}}
\put(997,332){\usebox{\plotpoint}}
\put(998,334){\usebox{\plotpoint}}
\put(999,336){\usebox{\plotpoint}}
\put(1000,338){\usebox{\plotpoint}}
\put(1001,339){\usebox{\plotpoint}}
\put(1002,341){\usebox{\plotpoint}}
\put(1003,343){\usebox{\plotpoint}}
\put(1004,345){\usebox{\plotpoint}}
\put(1005,347){\usebox{\plotpoint}}
\put(1006,349){\usebox{\plotpoint}}
\put(1007,351){\usebox{\plotpoint}}
\put(1008,353){\usebox{\plotpoint}}
\put(1009,355){\usebox{\plotpoint}}
\put(1010,357){\usebox{\plotpoint}}
\put(1011,359){\usebox{\plotpoint}}
\put(1012,360){\usebox{\plotpoint}}
\put(1013,362){\usebox{\plotpoint}}
\put(1014,364){\usebox{\plotpoint}}
\put(1015,366){\usebox{\plotpoint}}
\put(1016,368){\usebox{\plotpoint}}
\put(1017,370){\usebox{\plotpoint}}
\put(1018,372){\usebox{\plotpoint}}
\put(1019,373){\usebox{\plotpoint}}
\put(1020,375){\usebox{\plotpoint}}
\put(1021,377){\usebox{\plotpoint}}
\put(1022,379){\usebox{\plotpoint}}
\put(1023,381){\usebox{\plotpoint}}
\put(1024,383){\usebox{\plotpoint}}
\put(1025,385){\usebox{\plotpoint}}
\put(1026,387){\usebox{\plotpoint}}
\put(1027,389){\usebox{\plotpoint}}
\put(1028,391){\usebox{\plotpoint}}
\put(1029,393){\usebox{\plotpoint}}
\put(1030,395){\usebox{\plotpoint}}
\put(1031,397){\usebox{\plotpoint}}
\put(1032,399){\usebox{\plotpoint}}
\put(1033,401){\usebox{\plotpoint}}
\put(1034,403){\usebox{\plotpoint}}
\put(1035,405){\usebox{\plotpoint}}
\put(1036,407){\usebox{\plotpoint}}
\put(1037,409){\usebox{\plotpoint}}
\put(1038,411){\usebox{\plotpoint}}
\put(1039,413){\usebox{\plotpoint}}
\put(1040,415){\usebox{\plotpoint}}
\put(1041,417){\usebox{\plotpoint}}
\put(1042,419){\usebox{\plotpoint}}
\put(1043,421){\usebox{\plotpoint}}
\put(1044,423){\usebox{\plotpoint}}
\put(1045,426){\usebox{\plotpoint}}
\put(1046,428){\usebox{\plotpoint}}
\put(1047,430){\usebox{\plotpoint}}
\put(1048,432){\usebox{\plotpoint}}
\put(1049,434){\usebox{\plotpoint}}
\put(1050,436){\usebox{\plotpoint}}
\put(1051,439){\usebox{\plotpoint}}
\put(1052,441){\usebox{\plotpoint}}
\put(1053,443){\usebox{\plotpoint}}
\put(1054,445){\usebox{\plotpoint}}
\put(1055,447){\usebox{\plotpoint}}
\put(1056,449){\usebox{\plotpoint}}
\put(1057,451){\usebox{\plotpoint}}
\put(1058,453){\usebox{\plotpoint}}
\put(1059,455){\usebox{\plotpoint}}
\put(1060,457){\usebox{\plotpoint}}
\put(1061,459){\usebox{\plotpoint}}
\put(1062,461){\usebox{\plotpoint}}
\put(1063,463){\usebox{\plotpoint}}
\put(1064,465){\usebox{\plotpoint}}
\put(1065,467){\usebox{\plotpoint}}
\put(1066,469){\usebox{\plotpoint}}
\put(1067,471){\usebox{\plotpoint}}
\put(1068,473){\usebox{\plotpoint}}
\put(1069,475){\usebox{\plotpoint}}
\put(1070,477){\usebox{\plotpoint}}
\put(1071,479){\usebox{\plotpoint}}
\put(1072,481){\usebox{\plotpoint}}
\put(1073,483){\usebox{\plotpoint}}
\put(1074,485){\usebox{\plotpoint}}
\put(1075,487){\usebox{\plotpoint}}
\put(1076,490){\usebox{\plotpoint}}
\put(1077,492){\usebox{\plotpoint}}
\put(1078,494){\usebox{\plotpoint}}
\put(1079,497){\usebox{\plotpoint}}
\put(1080,499){\usebox{\plotpoint}}
\put(1081,501){\usebox{\plotpoint}}
\put(1082,504){\usebox{\plotpoint}}
\put(1083,506){\usebox{\plotpoint}}
\put(1084,508){\usebox{\plotpoint}}
\put(1085,511){\usebox{\plotpoint}}
\put(1086,513){\usebox{\plotpoint}}
\put(1087,515){\usebox{\plotpoint}}
\put(1088,518){\usebox{\plotpoint}}
\put(1089,520){\usebox{\plotpoint}}
\put(1090,522){\usebox{\plotpoint}}
\put(1091,524){\usebox{\plotpoint}}
\put(1092,526){\usebox{\plotpoint}}
\put(1093,528){\usebox{\plotpoint}}
\put(1094,530){\usebox{\plotpoint}}
\put(1095,532){\usebox{\plotpoint}}
\put(1096,534){\usebox{\plotpoint}}
\put(1097,536){\usebox{\plotpoint}}
\put(1098,538){\usebox{\plotpoint}}
\put(1099,540){\usebox{\plotpoint}}
\put(1100,542){\usebox{\plotpoint}}
\put(1101,544){\usebox{\plotpoint}}
\put(1102,547){\usebox{\plotpoint}}
\put(1103,549){\usebox{\plotpoint}}
\put(1104,551){\usebox{\plotpoint}}
\put(1105,553){\usebox{\plotpoint}}
\put(1106,555){\usebox{\plotpoint}}
\put(1107,557){\usebox{\plotpoint}}
\put(1108,559){\usebox{\plotpoint}}
\put(1109,561){\usebox{\plotpoint}}
\put(1110,563){\usebox{\plotpoint}}
\put(1111,565){\usebox{\plotpoint}}
\put(1112,567){\usebox{\plotpoint}}
\put(1113,569){\usebox{\plotpoint}}
\put(1114,571){\usebox{\plotpoint}}
\put(1115,574){\usebox{\plotpoint}}
\put(1116,576){\usebox{\plotpoint}}
\put(1117,578){\usebox{\plotpoint}}
\put(1118,580){\usebox{\plotpoint}}
\put(1119,582){\usebox{\plotpoint}}
\put(1120,584){\usebox{\plotpoint}}
\put(1121,586){\usebox{\plotpoint}}
\put(1122,588){\usebox{\plotpoint}}
\put(1123,590){\usebox{\plotpoint}}
\put(1124,592){\usebox{\plotpoint}}
\put(1125,594){\usebox{\plotpoint}}
\put(1126,596){\usebox{\plotpoint}}
\put(1127,598){\usebox{\plotpoint}}
\put(1128,601){\usebox{\plotpoint}}
\put(1129,604){\usebox{\plotpoint}}
\put(1130,607){\usebox{\plotpoint}}
\put(1131,610){\usebox{\plotpoint}}
\put(1132,613){\usebox{\plotpoint}}
\put(1133,616){\usebox{\plotpoint}}
\put(1134,619){\usebox{\plotpoint}}
\put(1135,622){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(400,350)(+50,0)
%-----------------------------------
\put(200,330){\line(1,0){90}}
\put(200,280){\line(1,0){90}}
\put(290,305){\oval(90,25)[l]}
\put(275,330){\vector(-1,0){2}}
\put(293,325){$\bar{c}$}
\put(275,280){\vector(1,0){2}}
\put(293,275){$d$}
\put(215,330){\vector(-1,0){2}}
\put(192,325){$\bar{b}$}
\put(275,317.5){\vector(1,0){2}}
\put(293,314){$c$}
\put(215,280){\vector(1,0){2}}
\put(192,275){$d$}
\put(275,292.5){\vector(-1,0){2}}
\put(293,287.5){$\bar{s}$}
\put(172,300){$B^{0}_{d}$}
\put(302,320){$X_{\bar{c}c}$}
\put(302,282){$K^{0} \Longrightarrow K_{S,L}$}
\multiput(230,330)(3,-5){5}{\line(0,-1){5}}
\multiput(227,330)(3,-5){6}{\line(1,0){3}}
\put(243,260){(a)}
%------------------------(1)
\put(200,210){\line(1,0){90}}
\put(200,160){\line(1,0){90}}
\put(290,185){\oval(90,25)[l]}
\put(275,210){\vector(1,0){2}}
\put(293,206.5){$c$}
\put(275,160){\vector(-1,0){2}}
\put(293,155){$\bar{d}$}
\put(215,210){\vector(1,0){2}}
\put(192,205){$b$}
\put(275,197.5){\vector(-1,0){2}}
\put(293,192.5){$\bar{c}$}
\put(215,160){\vector(-1,0){2}}
\put(192,155){$\bar{d}$}
\put(275,172.5){\vector(1,0){2}}
\put(293,169){$s$}
\put(172,180){$\bar{B}^{0}_{d}$}
\put(302,200){$X_{\bar{c}c}$}
\put(302,162){$\bar{K}^{0} \Longrightarrow K_{S,L}$}
\multiput(230,210)(3,-5){5}{\line(0,-1){5}}
\multiput(227,210)(3,-5){6}{\line(1,0){3}}
\put(243,140){(b)}
%------------------------(2)
\end{picture}
\begin{picture}(1200,990)(-200,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1116,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,248){\makebox(0,0)[r]{0.1}}
\put(1116,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{2}}
\put(1116,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,428){\makebox(0,0)[r]{0.3}}
\put(1116,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{4}}
\put(1116,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,607){\makebox(0,0)[r]{0.5}}
\put(1116,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{6}}
\put(1116,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,787){\makebox(0,0)[r]{0.7}}
\put(1116,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{8}}
\put(1116,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.1}}
\put(264,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(361,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(361,113){\makebox(0,0){0.2}}
\put(361,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(458,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(458,113){\makebox(0,0){0.3}}
\put(458,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(555,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(555,113){\makebox(0,0){0.4}}
\put(555,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(652,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(652,113){\makebox(0,0){0.5}}
\put(652,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(748,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(748,113){\makebox(0,0){0.6}}
\put(748,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(845,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(845,113){\makebox(0,0){0.7}}
\put(845,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(942,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(942,113){\makebox(0,0){0.8}}
\put(942,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1039,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1039,113){\makebox(0,0){0.9}}
\put(1039,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(1136,113){\makebox(0,0){1}}
\put(1136,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,877){\rule[-0.175pt]{210.065pt}{0.350pt}}
%--------------------------------------------------------
\put(130,517){\makebox(0,0)[l]{\shortstack{${\rm B}_{C}$}}}
\put(700,50){\makebox(0,0){$\sin (2\beta)$}}
\put(860,260){$C=-$}
\put(680,500){$C=+$}
%-----------------------------------------------------------
\put(264,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(332,167){\usebox{\plotpoint}}
\put(332,167){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(342,168){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(351,169){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(361,170){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(371,171){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(380,172){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(385,173){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(390,174){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(400,175){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(409,176){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(414,177){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(419,178){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(424,179){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(429,180){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(438,181){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(443,182){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(448,183){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(453,184){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(458,185){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(467,186){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(472,187){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(477,188){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(482,189){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(487,190){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(492,191){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(497,192){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(501,193){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(506,194){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(511,195){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(516,196){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(521,197){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(526,198){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(529,199){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(532,200){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(535,201){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(540,202){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(545,203){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(550,204){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(555,205){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(558,206){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(561,207){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(564,208){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(569,209){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(574,210){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(577,211){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(580,212){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(583,213){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(588,214){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(593,215){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(596,216){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(599,217){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(602,218){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(606,219){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(609,220){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(612,221){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(617,222){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(622,223){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(625,224){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(628,225){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(631,226){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(635,227){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(638,228){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(641,229){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(645,230){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(648,231){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(651,232){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(655,233){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(658,234){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(661,235){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(664,236){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(667,237){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(670,238){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(674,239){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(677,240){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(680,241){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(684,242){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(687,243){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(690,244){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(693,245){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(696,246){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(699,247){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(702,248){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(705,249){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(707,250){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(710,251){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(713,252){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(716,253){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(719,254){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(722,255){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(725,256){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(728,257){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(731,258){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(734,259){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(736,260){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(739,261){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(742,262){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(745,263){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(748,264){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(750,265){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(753,266){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(755,267){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(758,268){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(760,269){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(763,270){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(765,271){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(768,272){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(771,273){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(774,274){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(777,275){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(780,276){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(782,277){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(784,278){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(787,279){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(789,280){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(792,281){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(794,282){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(797,283){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(799,284){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(802,285){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(804,286){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(807,287){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(809,288){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(811,289){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(813,290){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(816,291){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(818,292){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(821,293){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(823,294){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(826,295){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(828,296){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(831,297){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(833,298){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(836,299){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(838,300){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(840,301){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(842,302){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(845,303){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(847,304){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(850,305){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(852,306){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(855,307){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(857,308){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(860,309){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(862,310){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(865,311){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(866,312){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(868,313){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(870,314){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(872,315){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(873,316){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(876,317){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(879,318){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(881,319){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(884,320){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(886,321){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(889,322){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(891,323){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(894,324){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(895,325){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(897,326){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(899,327){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(901,328){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(902,329){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(905,330){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(908,331){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(910,332){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(913,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(915,334){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(917,335){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(919,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(921,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(923,338){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(925,339){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(928,340){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(930,341){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(933,342){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(934,343){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(936,344){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(938,345){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(940,346){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(941,347){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(944,348){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(946,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(948,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(950,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(952,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(954,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(956,354){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(958,355){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(960,356){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(962,357){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(963,358){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(965,359){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(967,360){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(969,361){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(970,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(973,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(975,364){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(977,365){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(979,366){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(981,367){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(983,368){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(985,369){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(987,370){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(989,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(991,372){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(992,373){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(994,374){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(996,375){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(998,376){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(999,377){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1002,378){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1004,379){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1006,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1008,381){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1010,382){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1012,383){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1014,384){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1016,385){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1018,386){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1020,387){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1021,388){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1023,389){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1025,390){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1027,391){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1029,392){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1031,393){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1033,394){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1035,395){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1037,396){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1039,397){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1040,398){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1042,399){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1043,400){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1045,401){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1047,402){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1048,403){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1050,404){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1052,405){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1054,406){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1056,407){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1058,408){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1059,409){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1061,410){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1062,411){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1064,412){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1066,413){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1067,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1070,415){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1072,416){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1074,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1076,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1078,419){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1079,420){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1081,421){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1082,422){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1084,423){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1086,424){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1087,425){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1089,426){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1091,427){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1093,428){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1095,429){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1097,430){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1098,431){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1100,432){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1101,433){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1103,434){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1105,435){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1106,436){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(1108,437){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1110,438){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1111,439){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1113,440){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1115,441){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1116,442){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1118,443){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1120,444){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1121,445){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1123,446){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1124,447){\rule[-0.175pt]{0.361pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(332,178){\usebox{\plotpoint}}
\put(332,178){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(337,179){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(342,180){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(345,181){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(348,182){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(351,183){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(354,184){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(357,185){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(361,186){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(364,187){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(367,188){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(371,189){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(374,190){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(377,191){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(380,192){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(383,193){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(386,194){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(390,195){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(393,196){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(396,197){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(400,198){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(403,199){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(406,200){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(409,201){\usebox{\plotpoint}}
\put(411,202){\usebox{\plotpoint}}
\put(414,203){\usebox{\plotpoint}}
\put(416,204){\usebox{\plotpoint}}
\put(419,205){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(422,206){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(425,207){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(429,208){\usebox{\plotpoint}}
\put(431,209){\usebox{\plotpoint}}
\put(433,210){\usebox{\plotpoint}}
\put(435,211){\usebox{\plotpoint}}
\put(438,212){\usebox{\plotpoint}}
\put(440,213){\usebox{\plotpoint}}
\put(443,214){\usebox{\plotpoint}}
\put(445,215){\usebox{\plotpoint}}
\put(448,216){\usebox{\plotpoint}}
\put(450,217){\usebox{\plotpoint}}
\put(453,218){\usebox{\plotpoint}}
\put(455,219){\usebox{\plotpoint}}
\put(458,220){\usebox{\plotpoint}}
\put(459,221){\usebox{\plotpoint}}
\put(461,222){\usebox{\plotpoint}}
\put(463,223){\usebox{\plotpoint}}
\put(465,224){\usebox{\plotpoint}}
\put(466,225){\usebox{\plotpoint}}
\put(469,226){\usebox{\plotpoint}}
\put(472,227){\usebox{\plotpoint}}
\put(474,228){\usebox{\plotpoint}}
\put(477,229){\usebox{\plotpoint}}
\put(479,230){\usebox{\plotpoint}}
\put(482,231){\usebox{\plotpoint}}
\put(484,232){\usebox{\plotpoint}}
\put(487,233){\usebox{\plotpoint}}
\put(489,234){\usebox{\plotpoint}}
\put(491,235){\usebox{\plotpoint}}
\put(493,236){\usebox{\plotpoint}}
\put(495,237){\usebox{\plotpoint}}
\put(497,238){\usebox{\plotpoint}}
\put(498,239){\usebox{\plotpoint}}
\put(500,240){\usebox{\plotpoint}}
\put(502,241){\usebox{\plotpoint}}
\put(504,242){\usebox{\plotpoint}}
\put(505,243){\usebox{\plotpoint}}
\put(508,244){\usebox{\plotpoint}}
\put(510,245){\usebox{\plotpoint}}
\put(512,246){\usebox{\plotpoint}}
\put(514,247){\usebox{\plotpoint}}
\put(516,248){\usebox{\plotpoint}}
\put(518,249){\usebox{\plotpoint}}
\put(520,250){\usebox{\plotpoint}}
\put(522,251){\usebox{\plotpoint}}
\put(524,252){\usebox{\plotpoint}}
\put(526,253){\usebox{\plotpoint}}
\put(527,254){\usebox{\plotpoint}}
\put(529,255){\usebox{\plotpoint}}
\put(531,256){\usebox{\plotpoint}}
\put(533,257){\usebox{\plotpoint}}
\put(534,258){\usebox{\plotpoint}}
\put(537,259){\usebox{\plotpoint}}
\put(539,260){\usebox{\plotpoint}}
\put(541,261){\usebox{\plotpoint}}
\put(543,262){\usebox{\plotpoint}}
\put(545,263){\usebox{\plotpoint}}
\put(546,264){\usebox{\plotpoint}}
\put(548,265){\usebox{\plotpoint}}
\put(550,266){\usebox{\plotpoint}}
\put(551,267){\usebox{\plotpoint}}
\put(553,268){\usebox{\plotpoint}}
\put(555,269){\usebox{\plotpoint}}
\put(556,270){\usebox{\plotpoint}}
\put(558,271){\usebox{\plotpoint}}
\put(560,272){\usebox{\plotpoint}}
\put(562,273){\usebox{\plotpoint}}
\put(563,274){\usebox{\plotpoint}}
\put(565,275){\usebox{\plotpoint}}
\put(567,276){\usebox{\plotpoint}}
\put(569,277){\usebox{\plotpoint}}
\put(570,278){\usebox{\plotpoint}}
\put(572,279){\usebox{\plotpoint}}
\put(574,280){\usebox{\plotpoint}}
\put(575,281){\usebox{\plotpoint}}
\put(577,282){\usebox{\plotpoint}}
\put(579,283){\usebox{\plotpoint}}
\put(580,284){\usebox{\plotpoint}}
\put(582,285){\usebox{\plotpoint}}
\put(584,286){\usebox{\plotpoint}}
\put(585,287){\usebox{\plotpoint}}
\put(587,288){\usebox{\plotpoint}}
\put(588,289){\usebox{\plotpoint}}
\put(590,290){\usebox{\plotpoint}}
\put(591,291){\usebox{\plotpoint}}
\put(593,292){\usebox{\plotpoint}}
\put(594,293){\usebox{\plotpoint}}
\put(596,294){\usebox{\plotpoint}}
\put(598,295){\usebox{\plotpoint}}
\put(599,296){\usebox{\plotpoint}}
\put(601,297){\usebox{\plotpoint}}
\put(603,298){\usebox{\plotpoint}}
\put(604,299){\usebox{\plotpoint}}
\put(606,300){\usebox{\plotpoint}}
\put(608,301){\usebox{\plotpoint}}
\put(609,302){\usebox{\plotpoint}}
\put(611,303){\usebox{\plotpoint}}
\put(613,304){\usebox{\plotpoint}}
\put(614,305){\usebox{\plotpoint}}
\put(615,306){\usebox{\plotpoint}}
\put(616,307){\usebox{\plotpoint}}
\put(618,308){\usebox{\plotpoint}}
\put(619,309){\usebox{\plotpoint}}
\put(620,310){\usebox{\plotpoint}}
\put(621,311){\usebox{\plotpoint}}
\put(623,312){\usebox{\plotpoint}}
\put(624,313){\usebox{\plotpoint}}
\put(626,314){\usebox{\plotpoint}}
\put(627,315){\usebox{\plotpoint}}
\put(629,316){\usebox{\plotpoint}}
\put(630,317){\usebox{\plotpoint}}
\put(632,318){\usebox{\plotpoint}}
\put(633,319){\usebox{\plotpoint}}
\put(635,320){\usebox{\plotpoint}}
\put(637,321){\usebox{\plotpoint}}
\put(638,322){\usebox{\plotpoint}}
\put(640,323){\usebox{\plotpoint}}
\put(642,324){\usebox{\plotpoint}}
\put(643,325){\usebox{\plotpoint}}
\put(644,326){\usebox{\plotpoint}}
\put(646,327){\usebox{\plotpoint}}
\put(647,328){\usebox{\plotpoint}}
\put(649,329){\usebox{\plotpoint}}
\put(650,330){\usebox{\plotpoint}}
\put(652,331){\usebox{\plotpoint}}
\put(653,332){\usebox{\plotpoint}}
\put(654,333){\usebox{\plotpoint}}
\put(655,334){\usebox{\plotpoint}}
\put(657,335){\usebox{\plotpoint}}
\put(658,336){\usebox{\plotpoint}}
\put(659,337){\usebox{\plotpoint}}
\put(660,338){\usebox{\plotpoint}}
\put(662,339){\usebox{\plotpoint}}
\put(663,340){\usebox{\plotpoint}}
\put(665,341){\usebox{\plotpoint}}
\put(666,342){\usebox{\plotpoint}}
\put(668,343){\usebox{\plotpoint}}
\put(669,344){\usebox{\plotpoint}}
\put(671,345){\usebox{\plotpoint}}
\put(672,346){\usebox{\plotpoint}}
\put(673,347){\usebox{\plotpoint}}
\put(675,348){\usebox{\plotpoint}}
\put(676,349){\usebox{\plotpoint}}
\put(678,350){\usebox{\plotpoint}}
\put(679,351){\usebox{\plotpoint}}
\put(681,352){\usebox{\plotpoint}}
\put(682,353){\usebox{\plotpoint}}
\put(683,354){\usebox{\plotpoint}}
\put(684,355){\usebox{\plotpoint}}
\put(685,356){\usebox{\plotpoint}}
\put(686,357){\usebox{\plotpoint}}
\put(687,358){\usebox{\plotpoint}}
\put(688,359){\usebox{\plotpoint}}
\put(690,360){\usebox{\plotpoint}}
\put(691,361){\usebox{\plotpoint}}
\put(692,362){\usebox{\plotpoint}}
\put(694,363){\usebox{\plotpoint}}
\put(695,364){\usebox{\plotpoint}}
\put(697,365){\usebox{\plotpoint}}
\put(698,366){\usebox{\plotpoint}}
\put(700,367){\usebox{\plotpoint}}
\put(701,368){\usebox{\plotpoint}}
\put(702,369){\usebox{\plotpoint}}
\put(703,370){\usebox{\plotpoint}}
\put(705,371){\usebox{\plotpoint}}
\put(706,372){\usebox{\plotpoint}}
\put(707,373){\usebox{\plotpoint}}
\put(708,374){\usebox{\plotpoint}}
\put(710,375){\usebox{\plotpoint}}
\put(711,376){\usebox{\plotpoint}}
\put(712,377){\usebox{\plotpoint}}
\put(713,378){\usebox{\plotpoint}}
\put(714,379){\usebox{\plotpoint}}
\put(715,380){\usebox{\plotpoint}}
\put(716,381){\usebox{\plotpoint}}
\put(717,382){\usebox{\plotpoint}}
\put(719,383){\usebox{\plotpoint}}
\put(720,384){\usebox{\plotpoint}}
\put(721,385){\usebox{\plotpoint}}
\put(722,386){\usebox{\plotpoint}}
\put(724,387){\usebox{\plotpoint}}
\put(725,388){\usebox{\plotpoint}}
\put(726,389){\usebox{\plotpoint}}
\put(727,390){\usebox{\plotpoint}}
\put(729,391){\usebox{\plotpoint}}
\put(730,392){\usebox{\plotpoint}}
\put(731,393){\usebox{\plotpoint}}
\put(732,394){\usebox{\plotpoint}}
\put(734,395){\usebox{\plotpoint}}
\put(735,396){\usebox{\plotpoint}}
\put(736,397){\usebox{\plotpoint}}
\put(737,398){\usebox{\plotpoint}}
\put(739,399){\usebox{\plotpoint}}
\put(740,400){\usebox{\plotpoint}}
\put(741,401){\usebox{\plotpoint}}
\put(742,402){\usebox{\plotpoint}}
\put(743,403){\usebox{\plotpoint}}
\put(744,404){\usebox{\plotpoint}}
\put(745,405){\usebox{\plotpoint}}
\put(746,406){\usebox{\plotpoint}}
\put(748,407){\usebox{\plotpoint}}
\put(749,408){\usebox{\plotpoint}}
\put(750,409){\usebox{\plotpoint}}
\put(751,410){\usebox{\plotpoint}}
\put(752,411){\usebox{\plotpoint}}
\put(753,412){\usebox{\plotpoint}}
\put(754,413){\usebox{\plotpoint}}
\put(755,414){\usebox{\plotpoint}}
\put(756,415){\usebox{\plotpoint}}
\put(757,416){\usebox{\plotpoint}}
\put(759,417){\usebox{\plotpoint}}
\put(760,418){\usebox{\plotpoint}}
\put(761,419){\usebox{\plotpoint}}
\put(763,420){\usebox{\plotpoint}}
\put(764,421){\usebox{\plotpoint}}
\put(765,422){\usebox{\plotpoint}}
\put(766,423){\usebox{\plotpoint}}
\put(768,424){\usebox{\plotpoint}}
\put(769,425){\usebox{\plotpoint}}
\put(770,426){\usebox{\plotpoint}}
\put(771,427){\usebox{\plotpoint}}
\put(772,428){\usebox{\plotpoint}}
\put(773,429){\usebox{\plotpoint}}
\put(774,430){\usebox{\plotpoint}}
\put(775,431){\usebox{\plotpoint}}
\put(776,432){\usebox{\plotpoint}}
\put(777,433){\usebox{\plotpoint}}
\put(779,434){\usebox{\plotpoint}}
\put(780,435){\usebox{\plotpoint}}
\put(781,436){\usebox{\plotpoint}}
\put(782,437){\usebox{\plotpoint}}
\put(783,438){\usebox{\plotpoint}}
\put(784,439){\usebox{\plotpoint}}
\put(785,440){\usebox{\plotpoint}}
\put(786,441){\usebox{\plotpoint}}
\put(787,442){\usebox{\plotpoint}}
\put(788,443){\usebox{\plotpoint}}
\put(789,444){\usebox{\plotpoint}}
\put(790,445){\usebox{\plotpoint}}
\put(792,446){\usebox{\plotpoint}}
\put(793,447){\usebox{\plotpoint}}
\put(794,448){\usebox{\plotpoint}}
\put(795,449){\usebox{\plotpoint}}
\put(797,450){\usebox{\plotpoint}}
\put(798,451){\usebox{\plotpoint}}
\put(799,452){\usebox{\plotpoint}}
\put(800,453){\usebox{\plotpoint}}
\put(801,454){\usebox{\plotpoint}}
\put(802,455){\usebox{\plotpoint}}
\put(803,456){\usebox{\plotpoint}}
\put(804,457){\usebox{\plotpoint}}
\put(805,458){\usebox{\plotpoint}}
\put(806,459){\usebox{\plotpoint}}
\put(807,460){\usebox{\plotpoint}}
\put(808,461){\usebox{\plotpoint}}
\put(809,462){\usebox{\plotpoint}}
\put(810,463){\usebox{\plotpoint}}
\put(811,464){\usebox{\plotpoint}}
\put(812,465){\usebox{\plotpoint}}
\put(813,466){\usebox{\plotpoint}}
\put(814,467){\usebox{\plotpoint}}
\put(815,468){\usebox{\plotpoint}}
\put(816,469){\usebox{\plotpoint}}
\put(817,470){\usebox{\plotpoint}}
\put(818,471){\usebox{\plotpoint}}
\put(819,472){\usebox{\plotpoint}}
\put(820,473){\usebox{\plotpoint}}
\put(821,474){\usebox{\plotpoint}}
\put(822,475){\usebox{\plotpoint}}
\put(823,476){\usebox{\plotpoint}}
\put(824,477){\usebox{\plotpoint}}
\put(825,478){\usebox{\plotpoint}}
\put(827,479){\usebox{\plotpoint}}
\put(828,480){\usebox{\plotpoint}}
\put(829,481){\usebox{\plotpoint}}
\put(830,482){\usebox{\plotpoint}}
\put(831,483){\usebox{\plotpoint}}
\put(832,484){\usebox{\plotpoint}}
\put(833,485){\usebox{\plotpoint}}
\put(834,486){\usebox{\plotpoint}}
\put(835,487){\usebox{\plotpoint}}
\put(836,488){\usebox{\plotpoint}}
\put(837,489){\usebox{\plotpoint}}
\put(838,490){\usebox{\plotpoint}}
\put(839,491){\usebox{\plotpoint}}
\put(840,492){\usebox{\plotpoint}}
\put(841,493){\usebox{\plotpoint}}
\put(842,494){\usebox{\plotpoint}}
\put(843,495){\usebox{\plotpoint}}
\put(844,496){\usebox{\plotpoint}}
\put(845,497){\usebox{\plotpoint}}
\put(846,498){\usebox{\plotpoint}}
\put(847,499){\usebox{\plotpoint}}
\put(848,500){\usebox{\plotpoint}}
\put(849,501){\usebox{\plotpoint}}
\put(850,502){\usebox{\plotpoint}}
\put(851,503){\usebox{\plotpoint}}
\put(852,504){\usebox{\plotpoint}}
\put(853,505){\usebox{\plotpoint}}
\put(854,506){\usebox{\plotpoint}}
\put(855,507){\usebox{\plotpoint}}
\put(856,508){\usebox{\plotpoint}}
\put(857,509){\usebox{\plotpoint}}
\put(858,510){\usebox{\plotpoint}}
\put(859,511){\usebox{\plotpoint}}
\put(860,512){\usebox{\plotpoint}}
\put(861,513){\usebox{\plotpoint}}
\put(862,514){\usebox{\plotpoint}}
\put(863,515){\usebox{\plotpoint}}
\put(864,516){\usebox{\plotpoint}}
\put(865,517){\usebox{\plotpoint}}
\put(866,518){\usebox{\plotpoint}}
\put(867,519){\usebox{\plotpoint}}
\put(868,520){\usebox{\plotpoint}}
\put(869,521){\usebox{\plotpoint}}
\put(870,522){\usebox{\plotpoint}}
\put(871,523){\usebox{\plotpoint}}
\put(872,524){\usebox{\plotpoint}}
\put(873,525){\usebox{\plotpoint}}
\put(874,526){\usebox{\plotpoint}}
\put(874,527){\usebox{\plotpoint}}
\put(875,528){\usebox{\plotpoint}}
\put(876,529){\usebox{\plotpoint}}
\put(877,530){\usebox{\plotpoint}}
\put(878,531){\usebox{\plotpoint}}
\put(879,532){\usebox{\plotpoint}}
\put(880,533){\usebox{\plotpoint}}
\put(881,534){\usebox{\plotpoint}}
\put(882,535){\usebox{\plotpoint}}
\put(883,536){\usebox{\plotpoint}}
\put(884,537){\usebox{\plotpoint}}
\put(885,538){\usebox{\plotpoint}}
\put(886,539){\usebox{\plotpoint}}
\put(887,540){\usebox{\plotpoint}}
\put(888,541){\usebox{\plotpoint}}
\put(889,542){\usebox{\plotpoint}}
\put(890,543){\usebox{\plotpoint}}
\put(891,544){\usebox{\plotpoint}}
\put(892,545){\usebox{\plotpoint}}
\put(893,546){\usebox{\plotpoint}}
\put(894,547){\usebox{\plotpoint}}
\put(895,548){\usebox{\plotpoint}}
\put(896,549){\usebox{\plotpoint}}
\put(897,550){\usebox{\plotpoint}}
\put(898,551){\usebox{\plotpoint}}
\put(899,553){\usebox{\plotpoint}}
\put(900,554){\usebox{\plotpoint}}
\put(901,555){\usebox{\plotpoint}}
\put(902,556){\usebox{\plotpoint}}
\put(903,558){\usebox{\plotpoint}}
\put(904,559){\usebox{\plotpoint}}
\put(905,560){\usebox{\plotpoint}}
\put(906,561){\usebox{\plotpoint}}
\put(907,562){\usebox{\plotpoint}}
\put(908,563){\usebox{\plotpoint}}
\put(909,564){\usebox{\plotpoint}}
\put(910,565){\usebox{\plotpoint}}
\put(911,566){\usebox{\plotpoint}}
\put(912,567){\usebox{\plotpoint}}
\put(913,568){\usebox{\plotpoint}}
\put(914,569){\usebox{\plotpoint}}
\put(915,570){\usebox{\plotpoint}}
\put(916,571){\usebox{\plotpoint}}
\put(917,572){\usebox{\plotpoint}}
\put(918,573){\usebox{\plotpoint}}
\put(919,574){\usebox{\plotpoint}}
\put(920,575){\usebox{\plotpoint}}
\put(921,576){\usebox{\plotpoint}}
\put(922,577){\usebox{\plotpoint}}
\put(923,578){\usebox{\plotpoint}}
\put(924,580){\usebox{\plotpoint}}
\put(925,581){\usebox{\plotpoint}}
\put(926,582){\usebox{\plotpoint}}
\put(927,583){\usebox{\plotpoint}}
\put(928,584){\usebox{\plotpoint}}
\put(929,585){\usebox{\plotpoint}}
\put(930,586){\usebox{\plotpoint}}
\put(931,587){\usebox{\plotpoint}}
\put(932,588){\usebox{\plotpoint}}
\put(933,589){\usebox{\plotpoint}}
\put(934,591){\usebox{\plotpoint}}
\put(935,592){\usebox{\plotpoint}}
\put(936,593){\usebox{\plotpoint}}
\put(937,594){\usebox{\plotpoint}}
\put(938,596){\usebox{\plotpoint}}
\put(939,597){\usebox{\plotpoint}}
\put(940,598){\usebox{\plotpoint}}
\put(941,599){\usebox{\plotpoint}}
\put(942,601){\usebox{\plotpoint}}
\put(943,602){\usebox{\plotpoint}}
\put(944,603){\usebox{\plotpoint}}
\put(945,604){\usebox{\plotpoint}}
\put(946,605){\usebox{\plotpoint}}
\put(947,606){\usebox{\plotpoint}}
\put(948,607){\usebox{\plotpoint}}
\put(949,608){\usebox{\plotpoint}}
\put(950,609){\usebox{\plotpoint}}
\put(951,610){\usebox{\plotpoint}}
\put(952,611){\usebox{\plotpoint}}
\put(953,613){\usebox{\plotpoint}}
\put(954,614){\usebox{\plotpoint}}
\put(955,615){\usebox{\plotpoint}}
\put(956,616){\usebox{\plotpoint}}
\put(957,617){\usebox{\plotpoint}}
\put(958,618){\usebox{\plotpoint}}
\put(959,619){\usebox{\plotpoint}}
\put(960,620){\usebox{\plotpoint}}
\put(961,621){\usebox{\plotpoint}}
\put(962,622){\usebox{\plotpoint}}
\put(963,624){\usebox{\plotpoint}}
\put(964,625){\usebox{\plotpoint}}
\put(965,626){\usebox{\plotpoint}}
\put(966,628){\usebox{\plotpoint}}
\put(967,629){\usebox{\plotpoint}}
\put(968,630){\usebox{\plotpoint}}
\put(969,632){\usebox{\plotpoint}}
\put(970,633){\usebox{\plotpoint}}
\put(971,634){\usebox{\plotpoint}}
\put(972,636){\usebox{\plotpoint}}
\put(973,637){\usebox{\plotpoint}}
\put(974,638){\usebox{\plotpoint}}
\put(975,639){\usebox{\plotpoint}}
\put(976,640){\usebox{\plotpoint}}
\put(977,641){\usebox{\plotpoint}}
\put(978,642){\usebox{\plotpoint}}
\put(979,643){\usebox{\plotpoint}}
\put(980,644){\usebox{\plotpoint}}
\put(981,645){\usebox{\plotpoint}}
\put(982,647){\usebox{\plotpoint}}
\put(983,648){\usebox{\plotpoint}}
\put(984,649){\usebox{\plotpoint}}
\put(985,650){\usebox{\plotpoint}}
\put(986,652){\usebox{\plotpoint}}
\put(987,653){\usebox{\plotpoint}}
\put(988,654){\usebox{\plotpoint}}
\put(989,655){\usebox{\plotpoint}}
\put(990,656){\usebox{\plotpoint}}
\put(991,658){\usebox{\plotpoint}}
\put(992,659){\usebox{\plotpoint}}
\put(993,660){\usebox{\plotpoint}}
\put(994,661){\usebox{\plotpoint}}
\put(995,663){\usebox{\plotpoint}}
\put(996,664){\usebox{\plotpoint}}
\put(997,665){\usebox{\plotpoint}}
\put(998,667){\usebox{\plotpoint}}
\put(999,668){\usebox{\plotpoint}}
\put(1000,669){\usebox{\plotpoint}}
\put(1001,671){\usebox{\plotpoint}}
\put(1002,672){\usebox{\plotpoint}}
\put(1003,673){\usebox{\plotpoint}}
\put(1004,674){\usebox{\plotpoint}}
\put(1005,676){\usebox{\plotpoint}}
\put(1006,677){\usebox{\plotpoint}}
\put(1007,678){\usebox{\plotpoint}}
\put(1008,679){\usebox{\plotpoint}}
\put(1009,680){\usebox{\plotpoint}}
\put(1010,682){\usebox{\plotpoint}}
\put(1011,683){\usebox{\plotpoint}}
\put(1012,684){\usebox{\plotpoint}}
\put(1013,685){\usebox{\plotpoint}}
\put(1014,686){\usebox{\plotpoint}}
\put(1015,688){\usebox{\plotpoint}}
\put(1016,689){\usebox{\plotpoint}}
\put(1017,690){\usebox{\plotpoint}}
\put(1018,691){\usebox{\plotpoint}}
\put(1019,692){\usebox{\plotpoint}}
\put(1020,694){\usebox{\plotpoint}}
\put(1021,695){\usebox{\plotpoint}}
\put(1022,696){\usebox{\plotpoint}}
\put(1023,697){\usebox{\plotpoint}}
\put(1024,699){\usebox{\plotpoint}}
\put(1025,700){\usebox{\plotpoint}}
\put(1026,701){\usebox{\plotpoint}}
\put(1027,703){\usebox{\plotpoint}}
\put(1028,704){\usebox{\plotpoint}}
\put(1029,705){\usebox{\plotpoint}}
\put(1030,707){\usebox{\plotpoint}}
\put(1031,708){\usebox{\plotpoint}}
\put(1032,709){\usebox{\plotpoint}}
\put(1033,711){\usebox{\plotpoint}}
\put(1034,712){\usebox{\plotpoint}}
\put(1035,713){\usebox{\plotpoint}}
\put(1036,715){\usebox{\plotpoint}}
\put(1037,716){\usebox{\plotpoint}}
\put(1038,717){\usebox{\plotpoint}}
\put(1039,718){\usebox{\plotpoint}}
\put(1040,720){\usebox{\plotpoint}}
\put(1041,721){\usebox{\plotpoint}}
\put(1042,722){\usebox{\plotpoint}}
\put(1043,723){\usebox{\plotpoint}}
\put(1044,725){\usebox{\plotpoint}}
\put(1045,726){\usebox{\plotpoint}}
\put(1046,727){\usebox{\plotpoint}}
\put(1047,728){\usebox{\plotpoint}}
\put(1048,729){\usebox{\plotpoint}}
\put(1049,731){\usebox{\plotpoint}}
\put(1050,732){\usebox{\plotpoint}}
\put(1051,733){\usebox{\plotpoint}}
\put(1052,735){\usebox{\plotpoint}}
\put(1053,736){\usebox{\plotpoint}}
\put(1054,738){\usebox{\plotpoint}}
\put(1055,739){\usebox{\plotpoint}}
\put(1056,741){\usebox{\plotpoint}}
\put(1057,742){\usebox{\plotpoint}}
\put(1058,744){\usebox{\plotpoint}}
\put(1059,745){\usebox{\plotpoint}}
\put(1060,746){\usebox{\plotpoint}}
\put(1061,747){\usebox{\plotpoint}}
\put(1062,749){\usebox{\plotpoint}}
\put(1063,750){\usebox{\plotpoint}}
\put(1064,751){\usebox{\plotpoint}}
\put(1065,753){\usebox{\plotpoint}}
\put(1066,754){\usebox{\plotpoint}}
\put(1067,755){\usebox{\plotpoint}}
\put(1068,756){\usebox{\plotpoint}}
\put(1069,758){\usebox{\plotpoint}}
\put(1070,759){\usebox{\plotpoint}}
\put(1071,760){\usebox{\plotpoint}}
\put(1072,762){\usebox{\plotpoint}}
\put(1073,763){\usebox{\plotpoint}}
\put(1074,764){\usebox{\plotpoint}}
\put(1075,766){\usebox{\plotpoint}}
\put(1076,767){\usebox{\plotpoint}}
\put(1077,768){\usebox{\plotpoint}}
\put(1078,769){\usebox{\plotpoint}}
\put(1079,771){\usebox{\plotpoint}}
\put(1080,772){\usebox{\plotpoint}}
\put(1081,773){\usebox{\plotpoint}}
\put(1082,775){\usebox{\plotpoint}}
\put(1083,776){\usebox{\plotpoint}}
\put(1084,777){\usebox{\plotpoint}}
\put(1085,779){\usebox{\plotpoint}}
\put(1086,780){\usebox{\plotpoint}}
\put(1087,781){\usebox{\plotpoint}}
\put(1088,782){\usebox{\plotpoint}}
\put(1089,784){\usebox{\plotpoint}}
\put(1090,785){\usebox{\plotpoint}}
\put(1091,787){\usebox{\plotpoint}}
\put(1092,788){\usebox{\plotpoint}}
\put(1093,790){\usebox{\plotpoint}}
\put(1094,791){\usebox{\plotpoint}}
\put(1095,793){\usebox{\plotpoint}}
\put(1096,794){\usebox{\plotpoint}}
\put(1097,796){\usebox{\plotpoint}}
\put(1098,797){\usebox{\plotpoint}}
\put(1099,798){\usebox{\plotpoint}}
\put(1100,799){\usebox{\plotpoint}}
\put(1101,801){\usebox{\plotpoint}}
\put(1102,802){\usebox{\plotpoint}}
\put(1103,803){\usebox{\plotpoint}}
\put(1104,805){\usebox{\plotpoint}}
\put(1105,806){\usebox{\plotpoint}}
\put(1106,807){\usebox{\plotpoint}}
\put(1107,808){\usebox{\plotpoint}}
\put(1108,810){\usebox{\plotpoint}}
\put(1109,811){\usebox{\plotpoint}}
\put(1110,813){\usebox{\plotpoint}}
\put(1111,814){\usebox{\plotpoint}}
\put(1112,816){\usebox{\plotpoint}}
\put(1113,817){\usebox{\plotpoint}}
\put(1114,818){\usebox{\plotpoint}}
\put(1115,820){\usebox{\plotpoint}}
\put(1116,821){\usebox{\plotpoint}}
\put(1117,823){\usebox{\plotpoint}}
\put(1118,824){\usebox{\plotpoint}}
\put(1119,826){\usebox{\plotpoint}}
\put(1120,827){\usebox{\plotpoint}}
\put(1121,829){\usebox{\plotpoint}}
\put(1122,830){\usebox{\plotpoint}}
\put(1123,832){\usebox{\plotpoint}}
\put(1124,833){\usebox{\plotpoint}}
\put(1125,835){\usebox{\plotpoint}}
\put(1126,836){\usebox{\plotpoint}}
\end{picture}
